Constraints on the active galactic nucleus and starburst activity of local ultraluminous infrared galaxies from a broad range of torus models

In this paper we further explore the properties of the HERschel Ultra Luminous Infrared Galaxy Survey (HERUS) sample of 42 local ultraluminous infrared galaxies (ULIRGs) with our recently developed Bayesian spectral energy distribution (SED) fitting code SMART (Spectral energy distributions Markov chain Analysis with Radiative Transfer models). SMART fits SEDs exclusively with multicomponent radiative transfer models. Mid-infrared spectroscopy can be included in the fitting at a spectral resolution matched to that of the radiative transfer models. We fit the SEDs of the HERUS ULIRGs with four different models for the active galactic nucleus (AGN) torus, a starburst and a spheroidal galaxy model, to put constraints on the AGN fraction of the galaxies and their star formation rate (SFR). Two of the AGN torus models we explored are smooth and two are two-phase. We find that, in most cases, a smooth tapered AGN torus provides the best fit to the data. We also find that solutions with other torus models may predict AGN and total luminosities up to an order of magnitude or more lower, but very rarely higher than the best-fitting model. In contrast, we find that, with minor exceptions, the predicted SFR and stellar mass of the ULIRGs are generally robustly estimated irrespective of the assumed torus model. This is despite the fact that one of the AGN torus models we use assumes fluffy grains with high emissivity in the far-infrared and submillimetre, which could potentially reduce the contribution of a starburst at those wavelengths and reduce the SFR.

==> (inline-0) <==
\begin{tabular}{ lcccccccc }
 \hline 
Name & $z$ & $L_{AGN}^c$ & $L_{SB}$ & $L_{sph}$ & $L_{p}$ & $L_{tot}^c$ & $\dot{M}^{age}_{*}$ & $\dot{M}_{sph}$ \\ 
     &     & $10^{12} L_\odot$ & $10^{11} L_\odot$ & $10^{10} L_\odot$ & $10^{10} L_\odot$ & $10^{12} L_\odot$ & $M_\odot yr^{-1}$ & $M_\odot yr^{-1}$ \\  
 \hline IRAS00188-0856 & 0.12840 &    $0.47^{0.06}_{-0.06}$  &    $17.63^{0.88}_{-0.48}$  &    $3.85^{9.03}_{-0.48}$  &    -  &    $2.33^{0.09}_{-0.15}$  &    $592.60^{7.10}_{-142.20}$  &    $0.38^{2.57}_{-0.14}$ \\  IRAS00397-1312 & 0.26170 &    $19.68^{1.23}_{-1.69}$  &    $70.25^{3.10}_{-2.90}$  &    $5.36^{0.81}_{-0.28}$  &    -  &    $26.98^{0.92}_{-1.78}$  &    $1791.00^{140.90}_{-122.30}$  &    $6.19^{0.60}_{-0.82}$ \\  IRAS01003-2238 & 0.11780 &    $7.23^{0.10}_{-0.36}$  &    $5.49^{0.21}_{-0.44}$  &    $2.30^{0.14}_{-0.18}$  &    -  &    $7.81^{0.08}_{-0.35}$  &    $134.80^{8.31}_{-10.78}$  &    $2.94^{0.05}_{-0.28}$ \\  IRAS03158+4227 & 0.13440 &    $6.41^{1.50}_{-1.21}$  &    $26.35^{2.91}_{-1.61}$  &    $1.17^{1.23}_{-0.56}$  &    -  &    $9.09^{1.62}_{-1.16}$  &    $917.30^{39.90}_{-62.42}$  &    $0.15^{1.45}_{-0.15}$ \\  IRAS03521+0028 & 0.15190 &    $2.10^{0.97}_{-0.94}$  &    $19.51^{0.79}_{-2.43}$  &    $1.71^{1.37}_{-0.51}$  &    -  &    $3.94^{1.10}_{-0.85}$  &    $667.30^{32.45}_{-95.50}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS05189-2524 & 0.04256 &    $1.54^{0.10}_{-0.40}$  &    $7.66^{0.46}_{-0.47}$  &    $2.86^{0.16}_{-0.13}$  &    $11.06^{0.98}_{-1.28}$  &    $2.46^{0.06}_{-0.39}$  &    $190.60^{8.60}_{-10.85}$  &    $0.29^{0.03}_{-0.04}$ \\  IRAS06035-7102 & 0.07947 &    $0.42^{0.11}_{-0.04}$  &    $12.74^{0.89}_{-0.53}$  &    $9.70^{1.86}_{-4.95}$  &    -  &    $1.87^{0.04}_{-0.23}$  &    $336.70^{27.07}_{-26.76}$  &    $2.09^{1.78}_{-2.09}$ \\  IRAS06206-6315 & 0.09244 &    $0.43^{0.16}_{-0.07}$  &    $11.74^{0.54}_{-0.35}$  &    $8.77^{0.45}_{-2.89}$  &    -  &    $1.72^{0.12}_{-0.08}$  &    $400.00^{39.21}_{-53.81}$  &    $0.00^{0.02}_{-0.00}$ \\  IRAS07598+6508 & 0.14830 &    $1.11^{0.07}_{-0.06}$  &    $21.15^{0.88}_{-1.06}$  &    $0.18^{1.42}_{-0.17}$  &    $82.76^{11.30}_{-26.37}$  &    $4.01^{0.17}_{-0.15}$  &    $547.20^{61.34}_{-41.96}$  &    $0.00^{0.06}_{-0.00}$ \\  IRAS08311-2459 & 0.10040 &    $1.04^{0.48}_{-0.19}$  &    $19.02^{1.16}_{-0.81}$  &    $8.77^{0.78}_{-0.47}$  &    -  &    $3.09^{0.36}_{-0.16}$  &    $656.50^{77.16}_{-31.87}$  &    $1.59^{4.99}_{-1.55}$ \\  IRAS08572+3915 & 0.05835 &    $12.79^{1.15}_{-1.40}$  &    $5.46^{0.53}_{-1.20}$  &    $1.66^{0.09}_{-0.08}$  &    -  &    $13.25^{1.24}_{-1.32}$  &    $148.40^{26.99}_{-46.68}$  &    $1.54^{0.07}_{-0.13}$ \\  IRAS09022-3615 & 0.05964 &    $0.27^{0.10}_{-0.06}$  &    $13.69^{0.81}_{-0.79}$  &    $3.59^{0.77}_{-0.54}$  &    -  &    $1.69^{0.08}_{-0.05}$  &    $474.50^{16.16}_{-24.53}$  &    $0.39^{0.06}_{-0.05}$ \\  IRAS10378+1109 & 0.13620 &    $2.44^{1.86}_{-0.83}$  &    $12.62^{0.53}_{-0.47}$  &    $3.56^{0.38}_{-0.26}$  &    -  &    $3.79^{1.79}_{-0.89}$  &    $426.40^{33.19}_{-38.38}$  &    $0.92^{0.30}_{-0.12}$ \\  IRAS10565+2448 & 0.04300 &    $0.32^{0.02}_{-0.02}$  &    $8.71^{0.18}_{-0.34}$  &    $2.07^{0.14}_{-0.09}$  &    -  &    $1.21^{0.03}_{-0.03}$  &    $393.50^{18.52}_{-10.32}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS11095-0238 & 0.10660 &    $6.05^{2.78}_{-1.00}$  &    $7.48^{1.08}_{-1.16}$  &    $1.66^{1.85}_{-0.29}$  &    -  &    $6.80^{2.67}_{-0.93}$  &    $190.80^{20.39}_{-16.83}$  &    $1.48^{0.66}_{-0.74}$ \\  IRAS12071-0444 & 0.12840 &    $2.25^{0.28}_{-0.13}$  &    $13.45^{0.17}_{-0.69}$  &    $9.40^{1.90}_{-1.75}$  &    -  &    $3.74^{0.03}_{-0.21}$  &    $362.80^{47.96}_{-36.01}$  &    $3.56^{3.06}_{-0.70}$ \\  IRAS13120-5453 & 0.03076 &    $0.14^{0.03}_{-0.02}$  &    $15.36^{0.27}_{-1.08}$  &    $2.85^{1.60}_{-0.66}$  &    -  &    $1.70^{0.03}_{-0.05}$  &    $658.90^{39.81}_{-32.31}$  &    $0.33^{1.25}_{-0.32}$ \\  IRAS13451+1232 & 0.12170 &    $3.73^{1.26}_{-0.19}$  &    $5.45^{0.55}_{-1.02}$  &    $23.45^{0.54}_{-0.42}$  &    $4.23^{2.99}_{-1.24}$  &    $4.59^{1.12}_{-0.24}$  &    $131.70^{18.56}_{-22.22}$  &    $11.79^{1.02}_{-3.94}$ \\  IRAS14348-1447 & 0.08270 &    $0.46^{0.23}_{-0.13}$  &    $18.49^{1.10}_{-0.44}$  &    $4.81^{1.43}_{-0.32}$  &    -  &    $2.36^{0.23}_{-0.10}$  &    $508.50^{54.66}_{-25.41}$  &    $1.47^{1.53}_{-1.38}$ \\  IRAS14378-3651 & 0.06760 &    $0.46^{0.11}_{-0.12}$  &    $10.35^{0.75}_{-0.36}$  &    $2.10^{1.88}_{-0.55}$  &    -  &    $1.51^{0.17}_{-0.13}$  &    $289.60^{35.00}_{-30.11}$  &    $0.04^{0.61}_{-0.03}$ \\  IRAS15250+3609 & 0.05516 &    $2.50^{0.45}_{-0.25}$  &    $6.04^{0.40}_{-0.23}$  &    $2.15^{0.66}_{-0.08}$  &    -  &    $3.15^{0.41}_{-0.25}$  &    $145.60^{7.67}_{-8.31}$  &    $2.50^{0.46}_{-0.10}$ \\  IRAS15462-0450 & 0.09979 &    $0.58^{0.07}_{-0.19}$  &    $11.06^{1.04}_{-0.96}$  &    $2.28^{0.26}_{-0.25}$  &    -  &    $1.68^{0.20}_{-0.17}$  &    $264.40^{9.75}_{-13.39}$  &    $0.59^{1.29}_{-0.49}$ \\  IRAS16090-0139 & 0.13358 &    $0.73^{0.21}_{-0.17}$  &    $27.18^{0.77}_{-1.29}$  &    $4.04^{3.12}_{-0.90}$  &    -  &    $3.48^{0.14}_{-0.14}$  &    $783.70^{73.73}_{-43.66}$  &    $2.96^{3.36}_{-2.96}$ \\  IRAS17208-0014 & 0.04280 &    $0.11^{0.00}_{-0.02}$  &    $21.66^{0.97}_{-0.78}$  &    $1.57^{0.10}_{-0.02}$  &    -  &    $2.29^{0.08}_{-0.08}$  &    $809.40^{68.56}_{-30.52}$  &    $0.19^{0.59}_{-0.08}$ \\  IRAS19254-7245 & 0.06171 &    $1.70^{0.21}_{-0.29}$  &    $5.08^{0.37}_{-0.45}$  &    $20.34^{3.52}_{-2.96}$  &    -  &    $2.41^{0.18}_{-0.27}$  &    $120.50^{8.18}_{-15.47}$  &    $1.18^{0.43}_{-0.39}$ \\  IRAS19297-0406 & 0.08573 &    $0.30^{0.12}_{-0.07}$  &    $23.40^{0.25}_{-1.38}$  &    $4.09^{0.10}_{-0.16}$  &    -  &    $2.66^{0.05}_{-0.07}$  &    $653.20^{119.80}_{-33.53}$  &    $0.00^{0.42}_{-0.00}$ \\  IRAS20087-0308 & 0.10567 &    $0.32^{0.05}_{-0.05}$  &    $24.24^{0.57}_{-0.93}$  &    $3.48^{0.77}_{-0.50}$  &    -  &    $2.78^{0.06}_{-0.09}$  &    $1119.00^{28.55}_{-44.52}$  &    $0.00^{0.16}_{-0.00}$ \\  IRAS20100-4156 & 0.12958 &    $1.35^{0.18}_{-0.20}$  &    $32.44^{2.24}_{-1.12}$  &    $6.07^{4.92}_{-0.90}$  &    -  &    $4.67^{0.31}_{-0.26}$  &    $740.40^{81.14}_{-31.70}$  &    $4.64^{3.27}_{-1.56}$ \\  IRAS20414-1651 & 0.08708 &    $0.22^{0.12}_{-0.04}$  &    $12.35^{1.23}_{-0.23}$  &    $1.27^{0.09}_{-0.02}$  &    -  &    $1.54^{0.03}_{-0.08}$  &    $495.10^{72.17}_{-4.58}$  &    $0.19^{0.33}_{-0.08}$ \\  IRAS20551-4250 & 0.04300 &    $0.87^{0.19}_{-0.13}$  &    $6.69^{0.67}_{-0.29}$  &    $4.91^{0.52}_{-0.47}$  &    -  &    $1.61^{0.23}_{-0.12}$  &    $166.30^{16.06}_{-11.66}$  &    $4.62^{0.30}_{-0.40}$ \\  IRAS22491-1808 & 0.07780 &    $1.20^{0.24}_{-0.21}$  &    $8.72^{0.42}_{-0.86}$  &    $7.86^{0.21}_{-3.97}$  &    -  &    $2.08^{0.24}_{-0.11}$  &    $209.50^{21.62}_{-30.52}$  &    $6.24^{0.28}_{-2.21}$ \\  IRAS23128-5919 & 0.04460 &    $0.31^{0.03}_{-0.07}$  &    $7.01^{0.38}_{-0.52}$  &    $5.50^{1.84}_{-0.69}$  &    -  &    $1.06^{0.03}_{-0.04}$  &    $188.90^{16.76}_{-12.61}$  &    $5.71^{0.64}_{-0.81}$ \\  IRAS23230-6926 & 0.10659 &    $1.33^{0.27}_{-0.15}$  &    $12.44^{0.52}_{-0.67}$  &    $9.25^{1.06}_{-1.64}$  &    -  &    $2.66^{0.24}_{-0.21}$  &    $306.40^{8.03}_{-15.75}$  &    $5.68^{0.76}_{-0.90}$ \\  IRAS23253-5415 & 0.13000 &    $1.20^{0.48}_{-0.09}$  &    $18.97^{0.72}_{-0.84}$  &    $6.83^{1.52}_{-0.95}$  &    -  &    $3.21^{0.36}_{-0.11}$  &    $674.30^{66.61}_{-156.90}$  &    $0.82^{2.90}_{-0.76}$ \\  IRAS23365+3604 & 0.06450 &    $2.50^{0.43}_{-0.42}$  &    $9.84^{0.13}_{-1.28}$  &    $5.64^{0.70}_{-1.98}$  &    -  &    $3.46^{0.50}_{-0.31}$  &    $282.90^{49.08}_{-18.61}$  &    $1.22^{0.90}_{-0.69}$ \\  Mrk1014 & 0.16311 &    $0.52^{0.02}_{-0.04}$  &    $25.93^{0.93}_{-0.52}$  &    $0.01^{5.62}_{-0.00}$  &    -  &    $3.12^{0.08}_{-0.06}$  &    $787.10^{45.49}_{-62.21}$  &    $0.00^{4.45}_{-0.00}$ \\  UGC5101 & 0.03937 &    $0.22^{0.04}_{-0.02}$  &    $6.88^{0.28}_{-0.44}$  &    $11.19^{0.42}_{-0.27}$  &    -  &    $1.02^{0.03}_{-0.05}$  &    $168.60^{8.89}_{-12.03}$  &    $1.38^{0.11}_{-0.09}$ \\  Mrk231 & 0.04217 &    $3.43^{0.18}_{-0.66}$  &    $18.85^{1.48}_{-1.01}$  &    $10.03^{2.84}_{-0.76}$  &    -  &    $5.38^{0.21}_{-0.49}$  &    $519.20^{26.02}_{-40.84}$  &    $10.08^{3.35}_{-3.01}$ \\  Mrk273 & 0.03778 &    $0.25^{0.17}_{-0.06}$  &    $10.62^{0.34}_{-0.34}$  &    $3.46^{0.18}_{-0.21}$  &    -  &    $1.36^{0.11}_{-0.09}$  &    $355.30^{14.77}_{-9.39}$  &    $0.44^{0.05}_{-0.07}$ \\  Mrk463 & 0.05035 &    $1.05^{0.05}_{-0.30}$  &    $1.70^{0.24}_{-0.22}$  &    $3.78^{0.83}_{-0.55}$  &    -  &    $1.26^{0.02}_{-0.32}$  &    $40.28^{5.74}_{-5.50}$  &    $0.05^{1.01}_{-0.04}$ \\  Arp220 & 0.01800 &    $2.60^{0.34}_{-0.02}$  &    $5.64^{0.37}_{-0.15}$  &    $1.93^{0.02}_{-0.04}$  &    -  &    $3.20^{0.38}_{-0.03}$  &    $215.80^{6.90}_{-11.79}$  &    $0.03^{0.00}_{-0.00}$ \\  NGC6240 & 0.02440 &    $0.59^{0.11}_{-0.19}$  &    $4.33^{0.35}_{-0.31}$  &    $5.08^{0.81}_{-1.26}$  &    -  &    $1.07^{0.10}_{-0.17}$  &    $158.80^{22.68}_{-20.45}$  &    $1.70^{0.34}_{-0.87}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $\dot{M}_{tot}$ & ${M}^{*}_{sph}$ & ${M}^{*}_{SB}$ & ${M}^{*}_{tot}$ & $F_{AGN}$ & $A$ & $\theta_i$ \\ 
     & $M_\odot yr^{-1}$ & $10^{10} M_\odot$ & $10^{9} M_\odot$ & $10^{10} M_\odot$ & $   $ & $   $ & $\degr$ \\  
 \hline IRAS00188-0856 &    $592.80^{7.29}_{-139.50}$  &    $14.54^{8.02}_{-0.23}$  &    $17.25^{0.03}_{-5.91}$  &    $16.27^{7.42}_{-0.31}$  &    $0.20^{0.02}_{-0.01}$  &    $2.54^{0.31}_{-0.14}$  &    $76.46^{4.46}_{-0.37}$ \\  IRAS00397-1312 &    $1797.00^{141.50}_{-122.00}$  &    $9.60^{2.77}_{-1.60}$  &    $13.54^{1.47}_{-2.54}$  &    $10.95^{2.87}_{-1.50}$  &    $0.73^{0.02}_{-0.02}$  &    $8.30^{0.20}_{-0.31}$  &    $83.12^{1.11}_{-0.87}$ \\  IRAS01003-2238 &    $137.60^{8.47}_{-10.55}$  &    $2.21^{0.06}_{-0.22}$  &    $1.70^{0.09}_{-0.21}$  &    $2.35^{0.09}_{-0.13}$  &    $0.93^{0.00}_{-0.01}$  &    $5.61^{0.06}_{-0.09}$  &    $69.32^{0.27}_{-0.20}$ \\  IRAS03158+4227 &    $917.30^{40.01}_{-62.44}$  &    $3.54^{2.48}_{-1.89}$  &    $24.91^{1.76}_{-2.13}$  &    $5.99^{2.55}_{-1.71}$  &    $0.70^{0.04}_{-0.04}$  &    $6.40^{0.75}_{-1.18}$  &    $76.88^{0.62}_{-0.60}$ \\  IRAS03521+0028 &    $667.30^{32.45}_{-95.50}$  &    $7.58^{3.44}_{-1.57}$  &    $19.90^{1.01}_{-2.48}$  &    $9.53^{3.59}_{-1.47}$  &    $0.53^{0.08}_{-0.16}$  &    $7.67^{0.87}_{-2.46}$  &    $70.52^{1.82}_{-1.40}$ \\  IRAS05189-2524 &    $190.90^{8.61}_{-10.87}$  &    $10.24^{0.59}_{-0.44}$  &    $3.73^{0.83}_{-0.59}$  &    $10.70^{0.53}_{-0.45}$  &    $0.63^{0.03}_{-0.07}$  &    $2.90^{0.08}_{-0.55}$  &    $63.61^{1.75}_{-0.60}$ \\  IRAS06035-7102 &    $338.30^{31.40}_{-24.47}$  &    $16.99^{4.01}_{-2.65}$  &    $2.66^{6.57}_{-0.45}$  &    $17.26^{4.66}_{-2.66}$  &    $0.22^{0.06}_{-0.02}$  &    $2.13^{0.43}_{-0.13}$  &    $68.39^{2.01}_{-2.32}$ \\  IRAS06206-6315 &    $400.00^{39.21}_{-53.81}$  &    $27.30^{0.93}_{-6.00}$  &    $10.83^{1.77}_{-2.05}$  &    $28.23^{0.79}_{-5.68}$  &    $0.25^{0.07}_{-0.03}$  &    $2.51^{0.82}_{-0.21}$  &    $70.29^{1.12}_{-1.09}$ \\  IRAS07598+6508 &    $547.40^{61.29}_{-42.07}$  &    $0.55^{7.46}_{-0.51}$  &    $13.84^{2.17}_{-1.87}$  &    $2.00^{7.23}_{-0.56}$  &    $0.27^{0.03}_{-0.02}$  &    $0.56^{0.02}_{-0.01}$  &    $15.27^{2.16}_{-2.84}$ \\  IRAS08311-2459 &    $658.20^{75.77}_{-31.30}$  &    $31.80^{4.75}_{-13.72}$  &    $16.84^{1.66}_{-0.89}$  &    $33.48^{4.68}_{-13.64}$  &    $0.35^{0.09}_{-0.05}$  &    $1.79^{0.55}_{-0.22}$  &    $60.15^{2.95}_{-1.86}$ \\  IRAS08572+3915 &    $150.00^{27.04}_{-46.72}$  &    $2.19^{0.19}_{-0.18}$  &    $0.90^{0.14}_{-0.07}$  &    $2.27^{0.19}_{-0.15}$  &    $0.96^{0.01}_{-0.01}$  &    $14.10^{1.38}_{-1.30}$  &    $79.04^{0.74}_{-0.65}$ \\  IRAS09022-3615 &    $474.90^{16.21}_{-24.58}$  &    $13.31^{3.16}_{-2.26}$  &    $13.16^{0.80}_{-1.16}$  &    $14.67^{3.10}_{-2.30}$  &    $0.16^{0.06}_{-0.04}$  &    $1.57^{0.28}_{-0.20}$  &    $63.27^{2.77}_{-3.59}$ \\  IRAS10378+1109 &    $427.30^{33.08}_{-37.79}$  &    $11.60^{0.53}_{-1.52}$  &    $11.57^{0.45}_{-1.37}$  &    $12.77^{0.53}_{-1.56}$  &    $0.64^{0.13}_{-0.09}$  &    $6.38^{2.29}_{-0.68}$  &    $72.63^{0.81}_{-2.14}$ \\  IRAS10565+2448 &    $393.50^{18.52}_{-10.27}$  &    $10.08^{0.53}_{-0.65}$  &    $11.99^{0.59}_{-0.32}$  &    $11.26^{0.54}_{-0.62}$  &    $0.27^{0.01}_{-0.02}$  &    $3.31^{0.11}_{-0.17}$  &    $66.10^{0.60}_{-0.75}$ \\  IRAS11095-0238 &    $192.50^{21.29}_{-17.05}$  &    $2.73^{1.86}_{-1.10}$  &    $3.36^{1.81}_{-1.23}$  &    $3.00^{2.07}_{-0.88}$  &    $0.88^{0.04}_{-0.02}$  &    $7.97^{2.82}_{-0.64}$  &    $76.33^{0.79}_{-0.89}$ \\  IRAS12071-0444 &    $365.70^{48.10}_{-36.90}$  &    $17.75^{0.70}_{-3.64}$  &    $2.17^{0.18}_{-0.21}$  &    $17.97^{0.68}_{-3.63}$  &    $0.61^{0.07}_{-0.01}$  &    $2.82^{0.39}_{-0.12}$  &    $66.95^{0.48}_{-0.80}$ \\  IRAS13120-5453 &    $659.20^{40.35}_{-32.29}$  &    $7.86^{3.13}_{-3.43}$  &    $20.03^{0.97}_{-1.70}$  &    $9.95^{2.87}_{-3.62}$  &    $0.08^{0.03}_{-0.01}$  &    $2.08^{0.20}_{-0.29}$  &    $67.39^{0.75}_{-2.69}$ \\  IRAS13451+1232 &    $143.80^{20.13}_{-27.22}$  &    $25.61^{11.43}_{-3.77}$  &    $1.80^{0.10}_{-0.34}$  &    $25.80^{11.38}_{-3.76}$  &    $0.82^{0.05}_{-0.01}$  &    $3.65^{0.71}_{-0.11}$  &    $64.28^{0.35}_{-1.55}$ \\  IRAS14348-1447 &    $509.70^{56.08}_{-25.05}$  &    $13.96^{7.93}_{-4.10}$  &    $15.25^{1.33}_{-0.89}$  &    $15.46^{7.97}_{-4.07}$  &    $0.19^{0.07}_{-0.05}$  &    $3.73^{1.21}_{-0.50}$  &    $70.64^{1.35}_{-1.71}$ \\  IRAS14378-3651 &    $289.70^{34.98}_{-29.50}$  &    $8.01^{0.60}_{-2.42}$  &    $8.85^{1.08}_{-0.89}$  &    $8.79^{0.61}_{-2.34}$  &    $0.31^{0.06}_{-0.06}$  &    $3.60^{0.46}_{-0.70}$  &    $68.96^{1.95}_{-0.61}$ \\  IRAS15250+3609 &    $148.70^{6.90}_{-8.75}$  &    $2.32^{0.15}_{-0.09}$  &    $3.81^{0.45}_{-0.53}$  &    $2.71^{0.12}_{-0.07}$  &    $0.80^{0.03}_{-0.03}$  &    $6.85^{0.66}_{-0.40}$  &    $76.97^{0.82}_{-0.49}$ \\  IRAS15462-0450 &    $264.40^{11.48}_{-13.19}$  &    $7.89^{1.85}_{-3.65}$  &    $4.52^{0.98}_{-1.00}$  &    $8.43^{1.73}_{-3.78}$  &    $0.32^{0.06}_{-0.07}$  &    $1.72^{0.08}_{-0.49}$  &    $60.96^{3.81}_{-1.62}$ \\  IRAS16090-0139 &    $785.00^{76.00}_{-44.81}$  &    $6.52^{10.23}_{-1.35}$  &    $23.90^{2.17}_{-1.61}$  &    $9.10^{9.91}_{-1.54}$  &    $0.21^{0.05}_{-0.04}$  &    $2.86^{0.54}_{-0.43}$  &    $72.82^{1.55}_{-1.13}$ \\  IRAS17208-0014 &    $809.60^{69.15}_{-30.60}$  &    $6.31^{0.03}_{-2.71}$  &    $24.22^{2.55}_{-0.47}$  &    $8.72^{0.01}_{-2.44}$  &    $0.05^{0.00}_{-0.01}$  &    $2.52^{0.27}_{-0.37}$  &    $65.94^{0.29}_{-0.44}$ \\  IRAS19254-7245 &    $121.00^{8.40}_{-14.43}$  &    $51.45^{9.36}_{-8.17}$  &    $1.27^{0.11}_{-0.08}$  &    $51.58^{9.36}_{-8.18}$  &    $0.70^{0.04}_{-0.04}$  &    $3.88^{0.40}_{-0.39}$  &    $68.66^{0.75}_{-0.66}$ \\  IRAS19297-0406 &    $653.20^{120.30}_{-33.49}$  &    $20.37^{1.65}_{-2.75}$  &    $20.15^{3.10}_{-1.38}$  &    $22.25^{1.62}_{-2.54}$  &    $0.11^{0.04}_{-0.02}$  &    $2.00^{0.56}_{-0.28}$  &    $64.06^{2.21}_{-1.97}$ \\  IRAS20087-0308 &    $1119.00^{28.55}_{-43.78}$  &    $15.59^{1.02}_{-2.25}$  &    $34.15^{0.95}_{-1.32}$  &    $18.85^{1.26}_{-2.14}$  &    $0.12^{0.02}_{-0.02}$  &    $3.47^{0.42}_{-0.44}$  &    $80.16^{1.72}_{-2.36}$ \\  IRAS20100-4156 &    $742.50^{82.27}_{-30.67}$  &    $10.39^{2.39}_{-1.52}$  &    $14.61^{1.57}_{-6.43}$  &    $11.73^{2.39}_{-1.60}$  &    $0.29^{0.03}_{-0.03}$  &    $3.28^{0.35}_{-0.31}$  &    $73.59^{0.81}_{-0.97}$ \\  IRAS20414-1651 &    $495.60^{71.76}_{-4.92}$  &    $4.77^{0.63}_{-1.21}$  &    $15.02^{1.83}_{-0.06}$  &    $6.30^{0.79}_{-1.24}$  &    $0.15^{0.07}_{-0.03}$  &    $4.46^{2.07}_{-0.70}$  &    $70.79^{0.63}_{-0.31}$ \\  IRAS20551-4250 &    $171.50^{15.37}_{-11.37}$  &    $4.34^{0.21}_{-0.16}$  &    $1.84^{0.63}_{-0.27}$  &    $4.54^{0.17}_{-0.12}$  &    $0.55^{0.04}_{-0.06}$  &    $3.84^{0.55}_{-0.34}$  &    $74.11^{0.85}_{-1.19}$ \\  IRAS22491-1808 &    $215.70^{21.48}_{-30.22}$  &    $4.98^{0.12}_{-0.85}$  &    $2.59^{4.10}_{-0.81}$  &    $5.22^{0.13}_{-0.40}$  &    $0.57^{0.06}_{-0.06}$  &    $5.01^{0.93}_{-0.35}$  &    $71.39^{0.67}_{-1.71}$ \\  IRAS23128-5919 &    $194.40^{17.53}_{-13.23}$  &    $4.95^{0.22}_{-0.28}$  &    $2.64^{0.95}_{-0.75}$  &    $5.21^{0.22}_{-0.19}$  &    $0.29^{0.03}_{-0.04}$  &    $2.14^{0.18}_{-0.29}$  &    $63.37^{0.46}_{-0.81}$ \\  IRAS23230-6926 &    $311.30^{8.58}_{-14.55}$  &    $6.91^{0.52}_{-0.79}$  &    $3.78^{0.95}_{-0.59}$  &    $7.31^{0.51}_{-0.65}$  &    $0.50^{0.06}_{-0.04}$  &    $4.06^{0.46}_{-0.38}$  &    $74.03^{0.72}_{-0.70}$ \\  IRAS23253-5415 &    $674.90^{66.14}_{-154.30}$  &    $27.03^{1.71}_{-5.59}$  &    $19.52^{1.40}_{-3.64}$  &    $28.80^{1.92}_{-5.43}$  &    $0.38^{0.09}_{-0.02}$  &    $4.24^{0.64}_{-0.25}$  &    $68.78^{0.59}_{-0.98}$ \\  IRAS23365+3604 &    $285.20^{47.28}_{-19.72}$  &    $11.77^{0.71}_{-1.90}$  &    $6.55^{1.40}_{-1.48}$  &    $12.27^{1.00}_{-1.76}$  &    $0.72^{0.02}_{-0.06}$  &    $7.16^{1.08}_{-1.09}$  &    $74.55^{0.19}_{-0.36}$ \\  Mrk1014 &    $787.10^{45.49}_{-60.59}$  &    $0.01^{9.99}_{-0.01}$  &    $14.91^{1.91}_{-2.04}$  &    $1.66^{10.03}_{-0.27}$  &    $0.16^{0.00}_{-0.01}$  &    $0.60^{0.01}_{-0.02}$  &    $18.06^{1.83}_{-1.22}$ \\  UGC5101 &    $169.80^{8.97}_{-11.91}$  &    $20.24^{1.16}_{-0.70}$  &    $1.69^{0.13}_{-0.16}$  &    $20.42^{1.14}_{-0.70}$  &    $0.22^{0.03}_{-0.02}$  &    $2.43^{0.23}_{-0.19}$  &    $75.48^{0.22}_{-1.19}$ \\  Mrk231 &    $532.90^{17.90}_{-41.40}$  &    $12.45^{4.03}_{-1.17}$  &    $10.33^{1.66}_{-2.22}$  &    $13.35^{4.01}_{-1.03}$  &    $0.64^{0.02}_{-0.06}$  &    $2.45^{0.08}_{-0.39}$  &    $63.79^{1.22}_{-1.03}$ \\  Mrk273 &    $355.80^{14.76}_{-9.41}$  &    $11.70^{0.85}_{-0.52}$  &    $9.60^{0.50}_{-0.76}$  &    $12.62^{0.78}_{-0.47}$  &    $0.18^{0.10}_{-0.03}$  &    $2.66^{0.68}_{-0.43}$  &    $66.61^{0.84}_{-1.83}$ \\  Mrk463 &    $40.28^{6.02}_{-5.33}$  &    $14.90^{0.82}_{-0.82}$  &    $0.62^{0.31}_{-0.22}$  &    $14.99^{0.78}_{-0.85}$  &    $0.82^{0.03}_{-0.03}$  &    $1.97^{0.05}_{-0.57}$  &    $63.26^{1.56}_{-3.02}$ \\  Arp220 &    $215.90^{6.91}_{-11.79}$  &    $8.71^{0.12}_{-0.27}$  &    $5.66^{0.15}_{-0.29}$  &    $9.24^{0.16}_{-0.24}$  &    $0.82^{0.01}_{-0.00}$  &    $8.53^{0.52}_{-0.22}$  &    $78.29^{0.30}_{-0.57}$ \\  NGC6240 &    $160.40^{23.00}_{-19.91}$  &    $10.07^{0.98}_{-1.10}$  &    $4.69^{0.58}_{-0.98}$  &    $10.49^{1.00}_{-1.09}$  &    $0.54^{0.06}_{-0.09}$  &    $5.66^{0.82}_{-0.70}$  &    $71.30^{0.66}_{-0.67}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $z$ & $L_{AGN}^c$ & $L_{SB}$ & $L_{sph}$ & $L_{p}$ & $L_{tot}^c$ & $\dot{M}^{age}_{*}$ & $\dot{M}_{sph}$ \\ 
     &     & $10^{12} L_\odot$ & $10^{11} L_\odot$ & $10^{10} L_\odot$ & $10^{10} L_\odot$ & $10^{12} L_\odot$ & $M_\odot yr^{-1}$ & $M_\odot yr^{-1}$ \\  
 \hline IRAS00188-0856 & 0.12840 &    $0.28^{0.07}_{-0.07}$  &    $17.52^{0.53}_{-0.56}$  &    $2.74^{0.18}_{-0.14}$  &    -  &    $2.05^{0.07}_{-0.03}$  &    $560.80^{93.10}_{-55.20}$  &    $0.28^{0.07}_{-0.07}$ \\  IRAS00397-1312 & 0.26170 &    $12.62^{1.10}_{-0.97}$  &    $46.20^{3.64}_{-7.54}$  &    $12.04^{1.65}_{-4.95}$  &    -  &    $17.67^{0.38}_{-1.18}$  &    $1087.00^{108.00}_{-128.00}$  &    $10.40^{0.83}_{-3.72}$ \\  IRAS01003-2238 & 0.11780 &    $1.53^{0.05}_{-0.05}$  &    $7.18^{2.40}_{-0.19}$  &    $1.80^{0.23}_{-0.06}$  &    -  &    $2.29^{0.16}_{-0.03}$  &    $190.80^{57.30}_{-7.09}$  &    $2.33^{0.01}_{-0.11}$ \\  IRAS03158+4227 & 0.13440 &    $0.00^{0.00}_{-0.00}$  &    $29.33^{0.88}_{-0.81}$  &    $0.01^{0.01}_{-0.01}$  &    -  &    $2.94^{0.09}_{-0.08}$  &    $909.90^{23.37}_{-31.70}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS03521+0028 & 0.15190 &    $0.30^{0.02}_{-0.05}$  &    $20.08^{1.41}_{-0.70}$  &    $1.00^{0.09}_{-0.07}$  &    -  &    $2.29^{0.14}_{-0.04}$  &    $781.50^{17.17}_{-34.89}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS05189-2524 & 0.04256 &    $0.23^{0.03}_{-0.02}$  &    $10.35^{0.42}_{-0.41}$  &    $2.66^{0.18}_{-0.14}$  &    $0.34^{0.16}_{-0.17}$  &    $1.30^{0.04}_{-0.02}$  &    $244.20^{8.97}_{-11.19}$  &    $0.25^{0.02}_{-0.02}$ \\  IRAS06035-7102 & 0.07947 &    $0.42^{0.08}_{-0.09}$  &    $12.57^{0.64}_{-0.40}$  &    $7.11^{1.62}_{-2.45}$  &    -  &    $1.76^{0.05}_{-0.08}$  &    $358.90^{51.29}_{-32.45}$  &    $5.03^{2.35}_{-3.03}$ \\  IRAS06206-6315 & 0.09244 &    $0.25^{0.02}_{-0.06}$  &    $14.05^{0.47}_{-1.13}$  &    $5.43^{2.46}_{-0.99}$  &    -  &    $1.71^{0.06}_{-0.15}$  &    $444.30^{49.29}_{-49.43}$  &    $2.99^{1.91}_{-2.00}$ \\  IRAS07598+6508 & 0.14830 &    $1.10^{0.06}_{-0.03}$  &    $23.88^{0.98}_{-1.70}$  &    $0.05^{0.98}_{-0.05}$  &    $135.80^{6.70}_{-10.95}$  &    $4.85^{0.14}_{-0.25}$  &    $539.10^{25.97}_{-22.02}$  &    $0.00^{0.06}_{-0.00}$ \\  IRAS08311-2459 & 0.10040 &    $0.35^{0.07}_{-0.08}$  &    $26.31^{0.76}_{-2.25}$  &    $10.94^{0.86}_{-1.17}$  &    -  &    $3.02^{0.09}_{-0.11}$  &    $632.40^{24.32}_{-23.49}$  &    $1.92^{7.25}_{-1.85}$ \\  IRAS08572+3915 & 0.05835 &    $4.14^{0.00}_{-0.55}$  &    $2.07^{3.35}_{-0.00}$  &    $2.73^{0.00}_{-1.00}$  &    -  &    $4.38^{0.00}_{-0.22}$  &    $55.93^{75.42}_{-0.00}$  &    $2.31^{0.00}_{-1.56}$ \\  IRAS09022-3615 & 0.05964 &    $0.09^{0.04}_{-0.06}$  &    $15.08^{1.25}_{-0.77}$  &    $1.11^{0.24}_{-1.11}$  &    -  &    $1.62^{0.05}_{-0.06}$  &    $535.40^{10.96}_{-33.27}$  &    $0.45^{0.35}_{-0.45}$ \\  IRAS10378+1109 & 0.13620 &    $0.14^{0.02}_{-0.03}$  &    $14.81^{0.14}_{-0.14}$  &    $3.06^{0.20}_{-0.08}$  &    -  &    $1.65^{0.02}_{-0.06}$  &    $364.20^{16.92}_{-1.52}$  &    $0.87^{0.13}_{-0.12}$ \\  IRAS10565+2448 & 0.04300 &    $0.00^{0.00}_{-0.00}$  &    $7.82^{0.24}_{-0.18}$  &    $1.68^{0.12}_{-0.16}$  &    -  &    $0.80^{0.02}_{-0.02}$  &    $356.90^{13.49}_{-24.35}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS11095-0238 & 0.10660 &    $0.00^{0.00}_{-0.00}$  &    $11.28^{0.14}_{-0.31}$  &    $1.37^{0.10}_{-0.20}$  &    -  &    $1.14^{0.01}_{-0.03}$  &    $322.50^{7.56}_{-5.48}$  &    $1.59^{0.15}_{-0.28}$ \\  IRAS12071-0444 & 0.12840 &    $1.38^{0.10}_{-1.33}$  &    $12.62^{6.12}_{-0.73}$  &    $9.76^{1.89}_{-5.79}$  &    -  &    $2.72^{0.06}_{-0.70}$  &    $312.90^{185.60}_{-18.31}$  &    $7.12^{0.77}_{-4.30}$ \\  IRAS13120-5453 & 0.03076 &    $0.00^{0.00}_{-0.00}$  &    $9.66^{0.52}_{-2.46}$  &    $1.21^{6.10}_{-0.24}$  &    -  &    $0.98^{0.05}_{-0.17}$  &    $451.70^{18.34}_{-147.90}$  &    $0.47^{3.79}_{-0.45}$ \\  IRAS13451+1232 & 0.12170 &    $0.38^{0.16}_{-0.15}$  &    $12.06^{0.62}_{-1.47}$  &    $15.64^{0.60}_{-1.87}$  &    $2.35^{1.42}_{-1.23}$  &    $1.68^{0.13}_{-0.05}$  &    $319.90^{22.66}_{-26.16}$  &    $6.55^{1.76}_{-1.93}$ \\  IRAS14348-1447 & 0.08270 &    $0.02^{0.18}_{-0.00}$  &    $17.10^{1.93}_{-0.81}$  &    $4.51^{3.04}_{-0.50}$  &    -  &    $1.77^{0.39}_{-0.09}$  &    $637.90^{22.59}_{-111.90}$  &    $2.85^{1.29}_{-0.58}$ \\  IRAS14378-3651 & 0.06760 &    $0.00^{0.00}_{-0.00}$  &    $5.56^{0.24}_{-0.92}$  &    $1.40^{3.51}_{-0.68}$  &    -  &    $0.57^{0.02}_{-0.05}$  &    $247.00^{26.55}_{-80.11}$  &    $0.43^{2.58}_{-0.43}$ \\  IRAS15250+3609 & 0.05516 &    $0.43^{0.01}_{-0.03}$  &    $8.04^{0.22}_{-0.23}$  &    $2.07^{0.08}_{-0.11}$  &    -  &    $1.24^{0.02}_{-0.01}$  &    $187.10^{10.71}_{-6.53}$  &    $2.52^{0.18}_{-0.19}$ \\  IRAS15462-0450 & 0.09979 &    $0.17^{0.03}_{-0.03}$  &    $11.43^{0.43}_{-0.74}$  &    $2.24^{0.93}_{-1.98}$  &    -  &    $1.32^{0.05}_{-0.03}$  &    $272.40^{28.53}_{-30.33}$  &    $0.00^{0.18}_{-0.00}$ \\  IRAS16090-0139 & 0.13358 &    $0.00^{0.00}_{-0.00}$  &    $26.28^{0.78}_{-0.73}$  &    $3.74^{1.36}_{-0.76}$  &    -  &    $2.67^{0.07}_{-0.08}$  &    $746.00^{34.88}_{-35.20}$  &    $3.99^{0.67}_{-0.43}$ \\  IRAS17208-0014 & 0.04280 &    $0.09^{0.02}_{-0.02}$  &    $18.49^{0.44}_{-0.66}$  &    $1.90^{0.46}_{-0.56}$  &    -  &    $1.95^{0.05}_{-0.04}$  &    $808.60^{18.22}_{-20.61}$  &    $1.06^{0.54}_{-0.59}$ \\  IRAS19254-7245 & 0.06171 &    $0.09^{0.19}_{-0.04}$  &    $10.28^{0.47}_{-1.27}$  &    $11.87^{0.45}_{-1.20}$  &    -  &    $1.26^{0.05}_{-0.03}$  &    $239.40^{14.12}_{-32.74}$  &    $0.63^{0.16}_{-0.14}$ \\  IRAS19297-0406 & 0.08573 &    $0.15^{0.04}_{-0.04}$  &    $20.93^{0.95}_{-0.58}$  &    $3.90^{0.33}_{-0.27}$  &    -  &    $2.29^{0.16}_{-0.09}$  &    $858.70^{60.37}_{-41.97}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS20087-0308 & 0.10567 &    $0.08^{0.01}_{-0.02}$  &    $22.31^{0.70}_{-0.87}$  &    $2.70^{0.23}_{-0.27}$  &    -  &    $2.34^{0.06}_{-0.08}$  &    $1034.00^{46.46}_{-30.43}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS20100-4156 & 0.12958 &    $0.36^{0.16}_{-0.07}$  &    $28.88^{2.12}_{-0.39}$  &    $4.74^{0.31}_{-0.44}$  &    -  &    $3.32^{0.12}_{-0.09}$  &    $822.60^{44.12}_{-0.27}$  &    $3.76^{0.28}_{-0.37}$ \\  IRAS20414-1651 & 0.08708 &    $0.07^{0.01}_{-0.01}$  &    $13.87^{0.72}_{-0.32}$  &    $1.25^{0.08}_{-0.07}$  &    -  &    $1.48^{0.07}_{-0.04}$  &    $571.70^{26.67}_{-24.05}$  &    $1.34^{0.29}_{-0.33}$ \\  IRAS20551-4250 & 0.04300 &    $0.00^{0.00}_{-0.00}$  &    $7.20^{0.15}_{-0.30}$  &    $3.64^{0.28}_{-0.10}$  &    -  &    $0.76^{0.02}_{-0.03}$  &    $207.10^{10.21}_{-8.35}$  &    $3.94^{0.21}_{-0.16}$ \\  IRAS22491-1808 & 0.07780 &    $0.24^{0.01}_{-0.01}$  &    $10.29^{0.63}_{-0.21}$  &    $7.81^{0.20}_{-1.01}$  &    -  &    $1.35^{0.04}_{-0.03}$  &    $266.20^{2.57}_{-16.56}$  &    $6.21^{0.22}_{-0.42}$ \\  IRAS23128-5919 & 0.04460 &    $0.26^{0.02}_{-0.01}$  &    $7.42^{0.17}_{-0.24}$  &    $6.38^{0.83}_{-0.49}$  &    -  &    $1.06^{0.03}_{-0.03}$  &    $176.60^{4.57}_{-4.72}$  &    $5.55^{0.43}_{-0.48}$ \\  IRAS23230-6926 & 0.10659 &    $0.00^{0.01}_{-0.00}$  &    $10.10^{0.02}_{-0.32}$  &    $1.22^{0.57}_{-0.29}$  &    -  &    $1.02^{0.01}_{-0.03}$  &    $392.80^{1.80}_{-39.17}$  &    $1.41^{0.39}_{-0.30}$ \\  IRAS23253-5415 & 0.13000 &    $0.13^{0.12}_{-0.00}$  &    $20.44^{0.67}_{-0.24}$  &    $4.52^{4.26}_{-0.12}$  &    -  &    $2.29^{0.07}_{-0.07}$  &    $670.20^{21.89}_{-136.40}$  &    $3.10^{0.24}_{-0.15}$ \\  IRAS23365+3604 & 0.06450 &    $0.16^{0.03}_{-0.00}$  &    $10.30^{0.18}_{-0.03}$  &    $3.98^{0.21}_{-0.00}$  &    -  &    $1.24^{0.01}_{-0.02}$  &    $360.20^{6.69}_{-15.67}$  &    $1.52^{0.07}_{-0.02}$ \\  Mrk1014 & 0.16311 &    $0.49^{0.06}_{-0.02}$  &    $28.76^{1.40}_{-1.33}$  &    $6.16^{1.40}_{-6.03}$  &    -  &    $3.44^{0.13}_{-0.10}$  &    $688.60^{74.35}_{-64.37}$  &    $0.00^{0.01}_{-0.00}$ \\  UGC5101 & 0.03937 &    $0.04^{0.01}_{-0.01}$  &    $6.38^{0.09}_{-0.31}$  &    $9.03^{0.57}_{-0.40}$  &    -  &    $0.77^{0.02}_{-0.02}$  &    $254.10^{14.67}_{-30.79}$  &    $1.98^{0.26}_{-0.15}$ \\  Mrk231 & 0.04217 &    $2.23^{0.22}_{-0.31}$  &    $20.53^{0.80}_{-0.54}$  &    $9.69^{2.09}_{-0.73}$  &    -  &    $4.42^{0.15}_{-0.23}$  &    $493.40^{14.32}_{-13.15}$  &    $6.77^{2.38}_{-1.84}$ \\  Mrk273 & 0.03778 &    $0.30^{0.04}_{-0.02}$  &    $12.21^{0.42}_{-0.40}$  &    $3.44^{0.28}_{-0.15}$  &    -  &    $1.56^{0.02}_{-0.04}$  &    $302.50^{5.71}_{-11.98}$  &    $0.52^{0.08}_{-0.08}$ \\  Mrk463 & 0.05035 &    $0.81^{0.03}_{-0.13}$  &    $1.30^{0.28}_{-0.06}$  &    $4.98^{0.39}_{-0.29}$  &    -  &    $0.98^{0.05}_{-0.11}$  &    $34.19^{5.99}_{-3.41}$  &    $0.00^{0.01}_{-0.00}$ \\  Arp220 & 0.01800 &    $0.00^{0.00}_{-0.00}$  &    $10.97^{0.38}_{-0.21}$  &    $3.10^{0.27}_{-0.13}$  &    -  &    $1.13^{0.04}_{-0.02}$  &    $425.20^{24.97}_{-13.23}$  &    $0.13^{0.01}_{-0.04}$ \\  NGC6240 & 0.02440 &    $0.01^{0.00}_{-0.00}$  &    $5.01^{0.37}_{-0.35}$  &    $5.60^{0.77}_{-1.18}$  &    -  &    $0.56^{0.04}_{-0.03}$  &    $178.70^{20.03}_{-45.89}$  &    $1.95^{0.54}_{-0.87}$ \\   \hline 

 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $\dot{M}_{tot}$ & ${M}^{*}_{sph}$ & ${M}^{*}_{SB}$ & ${M}^{*}_{tot}$ & $F_{AGN}$ & $A$ & $\theta_i$ \\ 
     & $M_\odot yr^{-1}$ & $10^{10} M_\odot$ & $10^{9} M_\odot$ & $10^{10} M_\odot$ & $   $ & $   $ & $\degr$ \\  
 \hline IRAS00188-0856 &    $561.20^{93.01}_{-55.28}$  &    $11.43^{0.88}_{-1.01}$  &    $15.85^{1.10}_{-0.89}$  &    $13.04^{0.77}_{-0.98}$  &    $0.14^{0.03}_{-0.04}$  &    $1.70^{0.15}_{-0.08}$  &    $81.61^{2.02}_{-1.51}$ \\  IRAS00397-1312 &    $1098.00^{107.50}_{-128.00}$  &    $9.25^{1.28}_{-0.71}$  &    $17.04^{1.26}_{-1.06}$  &    $10.96^{1.42}_{-0.83}$  &    $0.72^{0.05}_{-0.01}$  &    $3.16^{0.13}_{-0.10}$  &    $78.70^{2.76}_{-0.83}$ \\  IRAS01003-2238 &    $193.10^{57.40}_{-6.97}$  &    $1.92^{0.08}_{-0.04}$  &    $2.05^{0.20}_{-0.22}$  &    $2.15^{0.06}_{-0.08}$  &    $0.68^{0.01}_{-0.07}$  &    $1.97^{0.04}_{-0.01}$  &    $83.73^{0.56}_{-0.72}$ \\  IRAS03158+4227 &    $909.90^{23.37}_{-31.70}$  &    $0.04^{0.08}_{-0.03}$  &    $16.71^{0.45}_{-0.64}$  &    $1.70^{0.11}_{-0.07}$  &    $0.00^{0.00}_{-0.00}$  &    $1.52^{0.77}_{-0.58}$  &    $76.62^{23.41}_{-7.04}$ \\  IRAS03521+0028 &    $781.50^{17.17}_{-34.89}$  &    $5.45^{0.38}_{-0.43}$  &    $21.56^{1.24}_{-0.18}$  &    $7.61^{0.55}_{-0.45}$  &    $0.13^{0.00}_{-0.02}$  &    $1.87^{0.02}_{-0.08}$  &    $83.66^{0.89}_{-0.70}$ \\  IRAS05189-2524 &    $244.50^{8.98}_{-11.20}$  &    $9.92^{0.69}_{-0.63}$  &    $4.66^{0.48}_{-0.95}$  &    $10.44^{0.64}_{-0.66}$  &    $0.18^{0.03}_{-0.01}$  &    $0.90^{0.03}_{-0.09}$  &    $50.07^{5.37}_{-4.62}$ \\  IRAS06035-7102 &    $361.50^{50.75}_{-29.90}$  &    $8.97^{3.94}_{-1.73}$  &    $6.64^{1.86}_{-1.05}$  &    $9.64^{4.10}_{-1.78}$  &    $0.24^{0.04}_{-0.05}$  &    $1.91^{0.17}_{-0.17}$  &    $77.50^{1.90}_{-2.61}$ \\  IRAS06206-6315 &    $447.10^{49.43}_{-49.14}$  &    $10.09^{4.46}_{-1.59}$  &    $11.39^{0.53}_{-2.63}$  &    $11.02^{4.56}_{-1.51}$  &    $0.14^{0.01}_{-0.02}$  &    $1.91^{0.11}_{-0.04}$  &    $82.80^{1.80}_{-0.79}$ \\  IRAS07598+6508 &    $539.10^{25.97}_{-22.02}$  &    $0.14^{2.98}_{-0.14}$  &    $12.51^{1.48}_{-2.49}$  &    $1.49^{2.93}_{-0.41}$  &    $0.23^{0.01}_{-0.01}$  &    $0.71^{0.05}_{-0.05}$  &    $4.36^{0.76}_{-1.59}$ \\  IRAS08311-2459 &    $644.80^{17.00}_{-35.72}$  &    $28.59^{11.15}_{-13.91}$  &    $15.23^{0.67}_{-2.39}$  &    $29.98^{10.94}_{-13.93}$  &    $0.12^{0.03}_{-0.03}$  &    $1.64^{0.06}_{-0.05}$  &    $84.46^{0.96}_{-0.44}$ \\  IRAS08572+3915 &    $58.24^{73.86}_{-0.00}$  &    $2.10^{2.28}_{-0.00}$  &    $1.63^{0.18}_{-0.00}$  &    $2.27^{2.30}_{-0.00}$  &    $0.95^{0.00}_{-0.08}$  &    $3.53^{0.50}_{-0.00}$  &    $84.54^{0.01}_{-0.01}$ \\  IRAS09022-3615 &    $536.20^{10.15}_{-33.62}$  &    $1.99^{1.41}_{-1.99}$  &    $15.56^{0.69}_{-0.81}$  &    $3.48^{1.51}_{-1.89}$  &    $0.06^{0.02}_{-0.04}$  &    $1.39^{0.15}_{-0.38}$  &    $70.33^{5.83}_{-6.97}$ \\  IRAS10378+1109 &    $365.10^{16.97}_{-1.59}$  &    $10.63^{0.84}_{-0.45}$  &    $6.94^{0.85}_{-0.10}$  &    $11.30^{0.87}_{-0.43}$  &    $0.08^{0.01}_{-0.01}$  &    $1.95^{0.06}_{-0.03}$  &    $84.20^{0.50}_{-0.37}$ \\  IRAS10565+2448 &    $356.90^{13.49}_{-24.35}$  &    $8.51^{0.83}_{-0.38}$  &    $10.79^{0.37}_{-0.92}$  &    $9.59^{0.79}_{-0.37}$  &    $0.00^{0.00}_{-0.00}$  &    $1.83^{0.54}_{-0.21}$  &    $79.49^{4.52}_{-4.30}$ \\  IRAS11095-0238 &    $323.70^{7.96}_{-5.15}$  &    $1.27^{0.08}_{-0.04}$  &    $5.09^{0.18}_{-0.38}$  &    $1.78^{0.09}_{-0.06}$  &    $0.00^{0.00}_{-0.00}$  &    $2.08^{0.70}_{-0.98}$  &    $80.84^{16.09}_{-3.69}$ \\  IRAS12071-0444 &    $320.20^{179.20}_{-17.64}$  &    $9.36^{1.43}_{-1.20}$  &    $3.35^{3.87}_{-0.36}$  &    $9.65^{1.50}_{-1.18}$  &    $0.50^{0.02}_{-0.48}$  &    $1.88^{0.04}_{-0.97}$  &    $83.05^{30.09}_{-0.39}$ \\  IRAS13120-5453 &    $451.70^{19.73}_{-143.10}$  &    $3.56^{0.96}_{-1.03}$  &    $13.93^{0.48}_{-4.84}$  &    $4.71^{1.09}_{-0.92}$  &    $0.00^{0.00}_{-0.00}$  &    $1.23^{0.29}_{-0.06}$  &    $70.41^{4.73}_{-6.56}$ \\  IRAS13451+1232 &    $328.20^{19.11}_{-29.85}$  &    $25.69^{9.96}_{-15.06}$  &    $6.00^{0.33}_{-0.93}$  &    $26.23^{10.02}_{-14.98}$  &    $0.23^{0.07}_{-0.09}$  &    $0.90^{0.10}_{-0.13}$  &    $48.01^{13.31}_{-9.09}$ \\  IRAS14348-1447 &    $639.10^{24.55}_{-110.50}$  &    $9.04^{2.65}_{-1.30}$  &    $16.04^{1.23}_{-1.80}$  &    $10.81^{2.35}_{-1.47}$  &    $0.01^{0.08}_{-0.00}$  &    $1.22^{0.56}_{-0.16}$  &    $73.15^{6.80}_{-7.73}$ \\  IRAS14378-3651 &    $247.00^{26.55}_{-76.47}$  &    $2.04^{0.98}_{-0.51}$  &    $7.25^{1.21}_{-2.84}$  &    $2.84^{0.90}_{-0.57}$  &    $0.00^{0.00}_{-0.00}$  &    $1.27^{0.38}_{-0.14}$  &    $71.78^{5.00}_{-7.16}$ \\  IRAS15250+3609 &    $189.40^{11.05}_{-6.34}$  &    $2.14^{0.02}_{-0.02}$  &    $3.44^{0.15}_{-0.06}$  &    $2.47^{0.04}_{-0.00}$  &    $0.34^{0.01}_{-0.01}$  &    $1.88^{0.05}_{-0.00}$  &    $84.80^{0.19}_{-0.06}$ \\  IRAS15462-0450 &    $274.20^{26.67}_{-32.19}$  &    $8.49^{4.55}_{-7.15}$  &    $5.41^{0.61}_{-0.69}$  &    $9.08^{4.46}_{-7.17}$  &    $0.13^{0.02}_{-0.03}$  &    $0.89^{0.14}_{-0.09}$  &    $49.64^{8.20}_{-15.97}$ \\  IRAS16090-0139 &    $750.80^{34.57}_{-36.40}$  &    $3.19^{0.55}_{-0.19}$  &    $23.00^{0.78}_{-1.02}$  &    $5.44^{0.54}_{-0.12}$  &    $0.00^{0.00}_{-0.00}$  &    $0.89^{0.16}_{-0.02}$  &    $49.00^{10.48}_{-16.50}$ \\  IRAS17208-0014 &    $809.00^{19.44}_{-20.61}$  &    $2.75^{0.86}_{-0.50}$  &    $24.79^{0.35}_{-0.83}$  &    $5.23^{0.76}_{-0.48}$  &    $0.05^{0.01}_{-0.01}$  &    $1.71^{0.07}_{-0.09}$  &    $80.19^{2.17}_{-1.05}$ \\  IRAS19254-7245 &    $240.10^{14.27}_{-32.90}$  &    $34.21^{4.20}_{-3.78}$  &    $2.86^{0.32}_{-0.47}$  &    $34.47^{4.25}_{-3.78}$  &    $0.08^{0.14}_{-0.03}$  &    $1.30^{0.44}_{-0.28}$  &    $72.59^{9.95}_{-4.39}$ \\  IRAS19297-0406 &    $858.70^{60.37}_{-41.97}$  &    $21.25^{1.46}_{-2.49}$  &    $23.14^{1.83}_{-1.16}$  &    $23.50^{1.43}_{-2.37}$  &    $0.06^{0.03}_{-0.01}$  &    $1.43^{0.07}_{-0.08}$  &    $75.12^{2.14}_{-3.69}$ \\  IRAS20087-0308 &    $1034.00^{46.46}_{-30.43}$  &    $13.62^{1.03}_{-1.20}$  &    $31.66^{1.46}_{-1.03}$  &    $16.93^{0.88}_{-1.18}$  &    $0.04^{0.00}_{-0.01}$  &    $1.83^{0.15}_{-0.17}$  &    $79.77^{2.71}_{-2.16}$ \\  IRAS20100-4156 &    $826.30^{44.41}_{-0.15}$  &    $8.38^{0.50}_{-0.07}$  &    $16.09^{0.89}_{-0.64}$  &    $10.04^{0.54}_{-0.14}$  &    $0.11^{0.05}_{-0.02}$  &    $1.91^{0.01}_{-0.06}$  &    $84.83^{0.09}_{-0.10}$ \\  IRAS20414-1651 &    $573.60^{26.03}_{-24.62}$  &    $1.59^{0.60}_{-0.08}$  &    $17.56^{0.26}_{-1.25}$  &    $3.30^{0.52}_{-0.05}$  &    $0.05^{0.00}_{-0.01}$  &    $1.93^{0.12}_{-0.13}$  &    $84.48^{0.73}_{-0.40}$ \\  IRAS20551-4250 &    $211.20^{9.95}_{-8.20}$  &    $3.32^{0.23}_{-0.14}$  &    $3.64^{0.35}_{-0.23}$  &    $3.68^{0.23}_{-0.10}$  &    $0.00^{0.00}_{-0.00}$  &    $1.56^{0.16}_{-0.27}$  &    $74.35^{6.01}_{-5.66}$ \\  IRAS22491-1808 &    $271.90^{3.02}_{-15.94}$  &    $4.92^{0.43}_{-0.09}$  &    $3.13^{0.27}_{-0.39}$  &    $5.23^{0.43}_{-0.09}$  &    $0.18^{0.00}_{-0.02}$  &    $1.94^{0.03}_{-0.02}$  &    $84.78^{0.56}_{-0.12}$ \\  IRAS23128-5919 &    $182.30^{4.61}_{-5.43}$  &    $4.76^{0.05}_{-0.21}$  &    $1.80^{0.16}_{-0.31}$  &    $4.93^{0.07}_{-0.24}$  &    $0.24^{0.01}_{-0.01}$  &    $2.00^{0.04}_{-0.02}$  &    $83.59^{0.74}_{-0.80}$ \\  IRAS23230-6926 &    $394.10^{1.94}_{-39.30}$  &    $1.20^{0.48}_{-0.31}$  &    $9.82^{0.25}_{-0.37}$  &    $2.19^{0.44}_{-0.33}$  &    $0.00^{0.00}_{-0.00}$  &    $1.87^{0.05}_{-0.21}$  &    $82.47^{3.26}_{-1.01}$ \\  IRAS23253-5415 &    $673.30^{21.74}_{-136.20}$  &    $8.40^{16.65}_{-0.11}$  &    $18.78^{0.59}_{-10.75}$  &    $10.33^{15.51}_{-0.17}$  &    $0.06^{0.05}_{-0.00}$  &    $1.56^{0.53}_{-0.00}$  &    $78.30^{0.00}_{-2.60}$ \\  IRAS23365+3604 &    $361.80^{6.59}_{-15.73}$  &    $7.17^{0.35}_{-0.42}$  &    $8.81^{0.16}_{-0.52}$  &    $8.05^{0.29}_{-0.40}$  &    $0.13^{0.02}_{-0.00}$  &    $2.00^{0.01}_{-0.04}$  &    $83.97^{0.27}_{-0.29}$ \\  Mrk1014 &    $688.60^{74.35}_{-64.35}$  &    $32.58^{6.15}_{-32.07}$  &    $13.18^{0.65}_{-1.11}$  &    $34.00^{5.94}_{-32.10}$  &    $0.14^{0.02}_{-0.01}$  &    $0.64^{0.04}_{-0.02}$  &    $4.36^{0.53}_{-1.15}$ \\  UGC5101 &    $256.20^{14.54}_{-31.13}$  &    $12.70^{1.90}_{-0.98}$  &    $7.18^{0.61}_{-0.98}$  &    $13.46^{1.85}_{-1.01}$  &    $0.05^{0.02}_{-0.01}$  &    $2.12^{0.21}_{-0.20}$  &    $82.89^{1.37}_{-1.07}$ \\  Mrk231 &    $500.20^{12.48}_{-12.33}$  &    $15.45^{4.50}_{-2.83}$  &    $11.03^{1.51}_{-1.81}$  &    $16.37^{4.61}_{-2.97}$  &    $0.51^{0.02}_{-0.03}$  &    $1.58^{0.03}_{-0.06}$  &    $83.06^{1.37}_{-0.45}$ \\  Mrk273 &    $303.10^{5.60}_{-12.16}$  &    $11.45^{0.43}_{-0.33}$  &    $8.73^{0.47}_{-0.41}$  &    $12.34^{0.36}_{-0.31}$  &    $0.19^{0.02}_{-0.02}$  &    $1.80^{0.06}_{-0.04}$  &    $83.50^{0.72}_{-0.72}$ \\  Mrk463 &    $34.20^{5.99}_{-3.31}$  &    $21.48^{1.46}_{-1.51}$  &    $0.24^{0.05}_{-0.03}$  &    $21.50^{1.45}_{-1.51}$  &    $0.82^{0.01}_{-0.04}$  &    $1.36^{0.07}_{-0.19}$  &    $71.20^{5.90}_{-3.26}$ \\  Arp220 &    $425.40^{24.92}_{-13.24}$  &    $9.90^{0.19}_{-0.49}$  &    $11.27^{0.76}_{-0.29}$  &    $11.08^{0.19}_{-0.56}$  &    $0.00^{0.00}_{-0.00}$  &    $0.89^{0.07}_{-0.02}$  &    $49.63^{2.58}_{-7.96}$ \\  NGC6240 &    $180.60^{20.44}_{-45.42}$  &    $9.22^{1.34}_{-1.37}$  &    $4.53^{0.53}_{-1.28}$  &    $9.56^{1.40}_{-1.38}$  &    $0.01^{0.00}_{-0.00}$  &    $1.39^{0.07}_{-0.06}$  &    $83.20^{4.78}_{-1.34}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $z$ & $L_{AGN}^c$ & $L_{SB}$ & $L_{sph}$ & $L_{p}$ & $L_{tot}^c$ & $\dot{M}^{age}_{*}$ & $\dot{M}_{sph}$ \\ 
     &     & $10^{12} L_\odot$ & $10^{11} L_\odot$ & $10^{10} L_\odot$ & $10^{10} L_\odot$ & $10^{12} L_\odot$ & $M_\odot yr^{-1}$ & $M_\odot yr^{-1}$ \\  
 \hline IRAS00188-0856 & 0.12840 &    $0.08^{0.05}_{-0.03}$  &    $18.90^{0.90}_{-1.11}$  &    $3.44^{5.28}_{-0.61}$  &    -  &    $1.99^{0.17}_{-0.10}$  &    $494.90^{22.54}_{-51.04}$  &    $0.45^{1.33}_{-0.11}$ \\  IRAS00397-1312 & 0.26170 &    $9.46^{2.06}_{-1.37}$  &    $76.89^{2.64}_{-3.00}$  &    $5.14^{0.32}_{-0.47}$  &    -  &    $17.21^{1.92}_{-1.09}$  &    $2175.00^{148.60}_{-205.00}$  &    $5.85^{0.51}_{-0.60}$ \\  IRAS01003-2238 & 0.11780 &    $0.72^{0.00}_{-0.00}$  &    $4.94^{0.04}_{-0.04}$  &    $2.17^{0.08}_{-0.08}$  &    -  &    $1.24^{0.01}_{-0.01}$  &    $128.70^{3.79}_{-3.79}$  &    $2.93^{0.12}_{-0.12}$ \\  IRAS03158+4227 & 0.13440 &    $0.06^{0.05}_{-0.06}$  &    $31.10^{4.96}_{-1.66}$  &    $0.01^{0.03}_{-0.01}$  &    -  &    $3.18^{0.53}_{-0.23}$  &    $842.00^{106.80}_{-62.89}$  &    $0.00^{0.01}_{-0.00}$ \\  IRAS03521+0028 & 0.15190 &    $0.16^{0.02}_{-0.02}$  &    $21.48^{0.46}_{-0.61}$  &    $2.92^{0.77}_{-0.33}$  &    -  &    $2.34^{0.04}_{-0.05}$  &    $628.90^{63.16}_{-51.88}$  &    $0.75^{0.53}_{-0.40}$ \\  IRAS05189-2524 & 0.04256 &    $0.17^{0.02}_{-0.01}$  &    $11.61^{0.24}_{-0.54}$  &    $2.58^{0.13}_{-0.10}$  &    $0.39^{0.21}_{-0.28}$  &    $1.36^{0.02}_{-0.05}$  &    $272.90^{8.35}_{-9.49}$  &    $0.07^{0.03}_{-0.02}$ \\  IRAS06035-7102 & 0.07947 &    $0.22^{0.12}_{-0.04}$  &    $13.49^{0.45}_{-0.63}$  &    $4.82^{4.11}_{-0.78}$  &    -  &    $1.64^{0.06}_{-0.05}$  &    $321.40^{22.83}_{-11.61}$  &    $0.04^{4.42}_{-0.04}$ \\  IRAS06206-6315 & 0.09244 &    $0.14^{0.02}_{-0.01}$  &    $12.44^{0.42}_{-0.86}$  &    $11.39^{1.28}_{-1.39}$  &    -  &    $1.50^{0.05}_{-0.06}$  &    $285.70^{16.38}_{-21.70}$  &    $4.37^{2.88}_{-2.31}$ \\  IRAS07598+6508 & 0.14830 &    $1.09^{0.05}_{-0.05}$  &    $21.84^{1.25}_{-1.60}$  &    $0.00^{3.14}_{-0.00}$  &    $63.36^{14.09}_{-11.03}$  &    $3.90^{0.18}_{-0.17}$  &    $553.70^{30.25}_{-32.01}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS08311-2459 & 0.10040 &    $0.49^{0.02}_{-0.04}$  &    $20.36^{1.18}_{-1.53}$  &    $8.37^{0.53}_{-1.13}$  &    -  &    $2.60^{0.05}_{-0.10}$  &    $585.40^{26.76}_{-26.65}$  &    $0.00^{4.78}_{-0.00}$ \\  IRAS08572+3915 & 0.05835 &    $0.00^{0.01}_{-0.00}$  &    $14.35^{0.15}_{-0.21}$  &    $1.59^{0.10}_{-0.03}$  &    -  &    $1.45^{0.02}_{-0.02}$  &    $428.10^{9.09}_{-8.14}$  &    $1.46^{0.10}_{-0.07}$ \\  IRAS09022-3615 & 0.05964 &    $0.09^{0.01}_{-0.01}$  &    $15.43^{0.34}_{-0.54}$  &    $2.66^{0.50}_{-0.70}$  &    -  &    $1.64^{0.07}_{-0.04}$  &    $454.10^{21.39}_{-18.33}$  &    $0.48^{0.07}_{-0.06}$ \\  IRAS10378+1109 & 0.13620 &    $0.05^{0.00}_{-0.04}$  &    $12.58^{0.64}_{-0.34}$  &    $2.89^{0.03}_{-0.22}$  &    -  &    $1.34^{0.02}_{-0.03}$  &    $416.10^{55.75}_{-18.91}$  &    $0.84^{0.02}_{-0.12}$ \\  IRAS10565+2448 & 0.04300 &    $0.11^{0.00}_{-0.01}$  &    $9.84^{0.43}_{-0.70}$  &    $2.21^{0.18}_{-0.08}$  &    -  &    $1.12^{0.04}_{-0.08}$  &    $315.60^{30.14}_{-14.78}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS11095-0238 & 0.10660 &    $0.00^{0.12}_{-0.00}$  &    $11.49^{1.72}_{-0.45}$  &    $1.20^{0.12}_{-0.00}$  &    -  &    $1.16^{0.30}_{-0.04}$  &    $295.60^{20.63}_{-9.02}$  &    $1.48^{0.19}_{-1.46}$ \\  IRAS12071-0444 & 0.12840 &    $0.10^{0.01}_{-0.06}$  &    $17.09^{2.45}_{-0.57}$  &    $4.76^{0.40}_{-0.23}$  &    -  &    $1.86^{0.17}_{-0.06}$  &    $468.40^{55.25}_{-11.15}$  &    $1.71^{0.86}_{-0.01}$ \\  IRAS13120-5453 & 0.03076 &    $0.07^{0.01}_{-0.01}$  &    $16.53^{0.49}_{-0.48}$  &    $3.18^{0.54}_{-0.12}$  &    -  &    $1.74^{0.05}_{-0.03}$  &    $456.00^{32.23}_{-35.86}$  &    $1.06^{2.04}_{-0.79}$ \\  IRAS13451+1232 & 0.12170 &    $0.32^{0.05}_{-0.08}$  &    $13.55^{0.69}_{-0.44}$  &    $20.47^{0.85}_{-1.39}$  &    $0.55^{0.17}_{-0.07}$  &    $1.90^{0.04}_{-0.10}$  &    $316.80^{20.28}_{-6.44}$  &    $5.39^{3.46}_{-0.53}$ \\  IRAS14348-1447 & 0.08270 &    $0.02^{0.01}_{-0.00}$  &    $15.14^{1.21}_{-0.85}$  &    $10.85^{1.63}_{-1.60}$  &    -  &    $1.64^{0.12}_{-0.07}$  &    $447.30^{33.49}_{-42.87}$  &    $7.04^{1.17}_{-2.80}$ \\  IRAS14378-3651 & 0.06760 &    $0.06^{0.00}_{-0.00}$  &    $10.65^{0.22}_{-0.32}$  &    $2.01^{0.12}_{-0.12}$  &    -  &    $1.14^{0.02}_{-0.03}$  &    $304.50^{21.11}_{-16.56}$  &    $0.00^{0.02}_{-0.00}$ \\  IRAS15250+3609 & 0.05516 &    $0.00^{0.00}_{-0.00}$  &    $7.12^{0.12}_{-0.33}$  &    $1.84^{0.07}_{-0.07}$  &    -  &    $0.73^{0.01}_{-0.03}$  &    $173.10^{2.63}_{-6.50}$  &    $2.35^{0.08}_{-0.08}$ \\  IRAS15462-0450 & 0.09979 &    $0.15^{0.02}_{-0.02}$  &    $10.77^{0.44}_{-0.35}$  &    $2.18^{0.14}_{-0.24}$  &    -  &    $1.24^{0.05}_{-0.02}$  &    $261.60^{14.96}_{-14.69}$  &    $0.45^{0.94}_{-0.44}$ \\  IRAS16090-0139 & 0.13358 &    $0.01^{0.00}_{-0.00}$  &    $27.35^{0.39}_{-0.44}$  &    $3.41^{1.00}_{-0.40}$  &    -  &    $2.78^{0.04}_{-0.04}$  &    $775.00^{92.58}_{-34.08}$  &    $3.79^{0.76}_{-0.73}$ \\  IRAS17208-0014 & 0.04280 &    $0.02^{0.01}_{-0.00}$  &    $22.55^{0.58}_{-0.68}$  &    $1.46^{0.20}_{-0.13}$  &    -  &    $2.29^{0.06}_{-0.06}$  &    $764.80^{27.95}_{-18.35}$  &    $0.44^{0.19}_{-0.12}$ \\  IRAS19254-7245 & 0.06171 &    $0.10^{0.02}_{-0.02}$  &    $10.70^{0.65}_{-0.13}$  &    $12.15^{0.65}_{-0.27}$  &    -  &    $1.30^{0.04}_{-0.00}$  &    $247.00^{27.06}_{-3.02}$  &    $0.59^{0.20}_{-0.39}$ \\  IRAS19297-0406 & 0.08573 &    $0.06^{0.02}_{-0.02}$  &    $20.07^{1.28}_{-1.01}$  &    $4.42^{1.92}_{-0.43}$  &    -  &    $2.12^{0.12}_{-0.12}$  &    $786.10^{50.00}_{-43.91}$  &    $2.04^{2.28}_{-1.83}$ \\  IRAS20087-0308 & 0.10567 &    $0.10^{0.01}_{-0.03}$  &    $27.57^{0.59}_{-1.10}$  &    $4.96^{1.94}_{-1.74}$  &    -  &    $2.90^{0.06}_{-0.10}$  &    $945.00^{24.32}_{-32.57}$  &    $0.00^{0.27}_{-0.00}$ \\  IRAS20100-4156 & 0.12958 &    $0.17^{0.09}_{-0.01}$  &    $33.03^{2.51}_{-0.11}$  &    $5.81^{0.46}_{-0.85}$  &    -  &    $3.54^{0.31}_{-0.03}$  &    $757.90^{56.78}_{-9.78}$  &    $3.28^{1.20}_{-0.55}$ \\  IRAS20414-1651 & 0.08708 &    $0.05^{0.01}_{-0.00}$  &    $14.81^{0.30}_{-0.53}$  &    $1.40^{0.10}_{-0.09}$  &    -  &    $1.56^{0.02}_{-0.05}$  &    $506.30^{10.89}_{-20.38}$  &    $1.65^{0.10}_{-0.20}$ \\  IRAS20551-4250 & 0.04300 &    $0.00^{0.00}_{-0.00}$  &    $7.17^{0.26}_{-0.23}$  &    $3.05^{0.14}_{-0.22}$  &    -  &    $0.75^{0.02}_{-0.03}$  &    $179.70^{17.93}_{-8.68}$  &    $3.52^{0.18}_{-0.08}$ \\  IRAS22491-1808 & 0.07780 &    $0.01^{0.04}_{-0.00}$  &    $4.23^{4.14}_{-0.18}$  &    $7.66^{0.50}_{-0.66}$  &    -  &    $0.51^{0.45}_{-0.02}$  &    $120.80^{97.10}_{-4.92}$  &    $6.23^{0.20}_{-0.54}$ \\  IRAS23128-5919 & 0.04460 &    $0.15^{0.01}_{-0.01}$  &    $6.93^{0.49}_{-0.43}$  &    $2.22^{0.19}_{-0.15}$  &    -  &    $0.86^{0.05}_{-0.04}$  &    $182.50^{8.19}_{-14.35}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS23230-6926 & 0.10659 &    $0.00^{0.00}_{-0.00}$  &    $9.66^{0.64}_{-0.38}$  &    $0.91^{0.02}_{-0.10}$  &    -  &    $0.98^{0.06}_{-0.04}$  &    $324.00^{7.95}_{-9.07}$  &    $1.05^{0.06}_{-0.06}$ \\  IRAS23253-5415 & 0.13000 &    $0.11^{0.01}_{-0.01}$  &    $17.59^{0.91}_{-0.26}$  &    $5.01^{0.84}_{-0.35}$  &    -  &    $1.94^{0.08}_{-0.03}$  &    $753.70^{47.14}_{-23.38}$  &    $2.81^{1.33}_{-0.92}$ \\  IRAS23365+3604 & 0.06450 &    $0.06^{0.00}_{-0.00}$  &    $12.39^{0.39}_{-0.33}$  &    $3.40^{0.11}_{-0.22}$  &    -  &    $1.33^{0.04}_{-0.04}$  &    $433.60^{16.64}_{-10.97}$  &    $0.46^{0.03}_{-0.04}$ \\  Mrk1014 & 0.16311 &    $0.38^{0.02}_{-0.02}$  &    $28.70^{1.59}_{-1.15}$  &    $7.17^{1.07}_{-1.07}$  &    -  &    $3.33^{0.12}_{-0.10}$  &    $703.70^{52.31}_{-52.19}$  &    $0.00^{0.00}_{-0.00}$ \\  UGC5101 & 0.03937 &    $0.03^{0.01}_{-0.01}$  &    $6.52^{0.53}_{-0.39}$  &    $10.01^{0.42}_{-0.74}$  &    -  &    $0.78^{0.05}_{-0.04}$  &    $204.90^{31.20}_{-19.19}$  &    $1.64^{0.48}_{-0.27}$ \\  Mrk231 & 0.04217 &    $1.35^{0.13}_{-0.68}$  &    $21.86^{2.60}_{-1.27}$  &    $9.46^{0.49}_{-0.72}$  &    -  &    $3.53^{0.14}_{-0.33}$  &    $528.90^{35.56}_{-25.08}$  &    $9.37^{2.07}_{-4.68}$ \\  Mrk273 & 0.03778 &    $0.10^{0.01}_{-0.02}$  &    $11.84^{0.45}_{-0.63}$  &    $3.82^{0.27}_{-0.40}$  &    -  &    $1.32^{0.04}_{-0.09}$  &    $319.60^{25.06}_{-26.47}$  &    $0.56^{0.13}_{-0.07}$ \\  Mrk463 & 0.05035 &    $0.75^{0.05}_{-0.11}$  &    $1.77^{0.39}_{-0.24}$  &    $4.65^{0.70}_{-0.61}$  &    -  &    $0.98^{0.04}_{-0.08}$  &    $41.80^{10.58}_{-5.74}$  &    $0.00^{0.10}_{-0.00}$ \\  Arp220 & 0.01800 &    $0.01^{0.00}_{-0.00}$  &    $10.02^{0.05}_{-1.08}$  &    $5.59^{0.66}_{-0.93}$  &    -  &    $1.06^{0.02}_{-0.09}$  &    $343.30^{23.22}_{-19.77}$  &    $0.47^{0.13}_{-0.14}$ \\  NGC6240 & 0.02440 &    $0.00^{0.00}_{-0.00}$  &    $4.69^{0.38}_{-0.19}$  &    $5.82^{0.33}_{-0.65}$  &    -  &    $0.53^{0.03}_{-0.02}$  &    $160.40^{18.82}_{-22.03}$  &    $1.60^{0.40}_{-0.62}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $\dot{M}_{tot}$ & ${M}^{*}_{sph}$ & ${M}^{*}_{SB}$ & ${M}^{*}_{tot}$ & $F_{AGN}$ & $A$ & $\theta_i$ \\ 
     & $M_\odot yr^{-1}$ & $10^{10} M_\odot$ & $10^{9} M_\odot$ & $10^{10} M_\odot$ & $   $ & $   $ & $\degr$ \\  
 \hline IRAS00188-0856 &    $495.30^{22.46}_{-49.61}$  &    $13.27^{4.57}_{-2.19}$  &    $14.16^{1.18}_{-0.98}$  &    $14.69^{4.57}_{-2.03}$  &    $0.04^{0.02}_{-0.01}$  &    $1.22^{0.32}_{-0.09}$  &    $67.57^{4.98}_{-5.18}$ \\  IRAS00397-1312 &    $2181.00^{149.20}_{-204.10}$  &    $8.93^{1.68}_{-1.39}$  &    $11.99^{0.43}_{-0.39}$  &    $10.18^{1.60}_{-1.48}$  &    $0.55^{0.04}_{-0.05}$  &    $5.46^{0.38}_{-0.80}$  &    $79.88^{0.96}_{-2.07}$ \\  IRAS01003-2238 &    $131.60^{3.68}_{-3.68}$  &    $2.22^{0.06}_{-0.06}$  &    $2.72^{0.35}_{-0.35}$  &    $2.49^{0.03}_{-0.03}$  &    $0.58^{0.00}_{-0.00}$  &    $1.31^{0.00}_{-0.00}$  &    $84.48^{0.09}_{-0.09}$ \\  IRAS03158+4227 &    $842.00^{106.80}_{-62.90}$  &    $0.04^{0.17}_{-0.04}$  &    $16.75^{3.30}_{-2.16}$  &    $1.73^{0.49}_{-0.26}$  &    $0.02^{0.01}_{-0.02}$  &    $1.46^{0.20}_{-0.14}$  &    $81.31^{9.87}_{-2.89}$ \\  IRAS03521+0028 &    $629.80^{62.35}_{-51.85}$  &    $5.66^{0.97}_{-1.18}$  &    $19.02^{1.72}_{-1.73}$  &    $7.59^{0.97}_{-1.33}$  &    $0.07^{0.01}_{-0.01}$  &    $1.34^{0.08}_{-0.07}$  &    $77.82^{6.44}_{-2.22}$ \\  IRAS05189-2524 &    $272.90^{8.31}_{-9.48}$  &    $11.14^{0.55}_{-0.64}$  &    $4.37^{0.76}_{-0.42}$  &    $11.58^{0.59}_{-0.69}$  &    $0.13^{0.01}_{-0.00}$  &    $0.95^{0.07}_{-0.08}$  &    $37.94^{5.18}_{-6.35}$ \\  IRAS06035-7102 &    $325.20^{19.13}_{-12.90}$  &    $18.08^{2.40}_{-9.85}$  &    $9.17^{1.03}_{-2.35}$  &    $19.08^{2.32}_{-10.08}$  &    $0.14^{0.06}_{-0.03}$  &    $1.50^{0.27}_{-0.14}$  &    $81.13^{3.86}_{-2.19}$ \\  IRAS06206-6315 &    $289.90^{14.25}_{-16.69}$  &    $13.51^{5.45}_{-4.89}$  &    $5.41^{1.40}_{-0.77}$  &    $14.07^{5.52}_{-4.92}$  &    $0.10^{0.01}_{-0.01}$  &    $1.34^{0.02}_{-0.02}$  &    $80.40^{1.83}_{-0.77}$ \\  IRAS07598+6508 &    $554.30^{29.66}_{-32.60}$  &    $0.02^{15.27}_{-0.02}$  &    $13.92^{1.03}_{-1.14}$  &    $1.54^{15.08}_{-0.21}$  &    $0.28^{0.02}_{-0.02}$  &    $0.51^{0.03}_{-0.03}$  &    $5.03^{2.04}_{-1.36}$ \\  IRAS08311-2459 &    $585.40^{26.75}_{-20.06}$  &    $34.26^{4.68}_{-15.56}$  &    $16.42^{1.18}_{-0.88}$  &    $36.02^{4.47}_{-15.77}$  &    $0.19^{0.02}_{-0.02}$  &    $1.28^{0.01}_{-0.02}$  &    $78.77^{4.59}_{-1.08}$ \\  IRAS08572+3915 &    $429.80^{8.91}_{-8.48}$  &    $2.24^{0.18}_{-0.13}$  &    $2.11^{0.03}_{-0.03}$  &    $2.45^{0.18}_{-0.14}$  &    $0.00^{0.00}_{-0.00}$  &    $1.40^{1.14}_{-0.36}$  &    $60.72^{13.35}_{-13.60}$ \\  IRAS09022-3615 &    $454.80^{21.17}_{-18.57}$  &    $8.82^{1.76}_{-2.52}$  &    $13.55^{1.09}_{-0.75}$  &    $10.19^{1.75}_{-2.40}$  &    $0.06^{0.01}_{-0.01}$  &    $1.20^{0.07}_{-0.05}$  &    $72.83^{7.70}_{-3.38}$ \\  IRAS10378+1109 &    $417.00^{55.78}_{-18.92}$  &    $9.86^{0.40}_{-1.15}$  &    $9.54^{1.27}_{-0.50}$  &    $10.75^{0.47}_{-0.96}$  &    $0.04^{0.00}_{-0.03}$  &    $1.44^{0.01}_{-0.09}$  &    $82.10^{12.51}_{-0.96}$ \\  IRAS10565+2448 &    $315.60^{30.14}_{-14.78}$  &    $12.00^{1.14}_{-0.40}$  &    $9.59^{0.89}_{-0.38}$  &    $13.04^{1.06}_{-0.36}$  &    $0.10^{0.00}_{-0.01}$  &    $1.32^{0.01}_{-0.01}$  &    $78.36^{0.91}_{-0.37}$ \\  IRAS11095-0238 &    $297.10^{19.17}_{-8.83}$  &    $1.28^{4.45}_{-0.06}$  &    $4.90^{0.26}_{-1.52}$  &    $1.80^{4.26}_{-0.07}$  &    $0.00^{0.08}_{-0.00}$  &    $2.19^{0.98}_{-0.87}$  &    $81.56^{3.54}_{-2.36}$ \\  IRAS12071-0444 &    $469.90^{56.37}_{-10.87}$  &    $15.60^{0.31}_{-4.57}$  &    $7.65^{0.24}_{-0.15}$  &    $16.38^{0.28}_{-4.59}$  &    $0.05^{0.01}_{-0.04}$  &    $1.27^{0.31}_{-0.03}$  &    $76.24^{8.55}_{-1.14}$ \\  IRAS13120-5453 &    $457.10^{31.58}_{-34.36}$  &    $8.97^{2.64}_{-3.44}$  &    $13.75^{0.96}_{-0.84}$  &    $10.34^{2.77}_{-3.45}$  &    $0.04^{0.01}_{-0.01}$  &    $1.32^{0.07}_{-0.03}$  &    $80.31^{1.17}_{-0.52}$ \\  IRAS13451+1232 &    $325.70^{16.82}_{-10.43}$  &    $32.13^{6.74}_{-7.14}$  &    $3.28^{0.05}_{-0.32}$  &    $32.45^{6.70}_{-7.13}$  &    $0.17^{0.03}_{-0.03}$  &    $1.33^{0.01}_{-0.20}$  &    $54.01^{1.56}_{-2.63}$ \\  IRAS14348-1447 &    $453.90^{33.67}_{-46.12}$  &    $8.75^{2.24}_{-1.28}$  &    $11.08^{1.45}_{-1.33}$  &    $9.87^{2.29}_{-1.31}$  &    $0.01^{0.00}_{-0.00}$  &    $1.24^{0.36}_{-0.18}$  &    $57.68^{6.12}_{-7.44}$ \\  IRAS14378-3651 &    $305.80^{19.82}_{-17.85}$  &    $8.11^{0.47}_{-1.74}$  &    $9.22^{0.60}_{-0.36}$  &    $9.05^{0.43}_{-1.60}$  &    $0.05^{0.00}_{-0.00}$  &    $1.32^{0.01}_{-0.02}$  &    $83.06^{0.77}_{-1.14}$ \\  IRAS15250+3609 &    $175.50^{2.56}_{-6.63}$  &    $1.90^{0.05}_{-0.06}$  &    $3.42^{0.49}_{-0.18}$  &    $2.28^{0.06}_{-0.10}$  &    $0.00^{0.00}_{-0.00}$  &    $1.04^{0.60}_{-0.06}$  &    $54.65^{2.76}_{-11.09}$ \\  IRAS15462-0450 &    $261.90^{14.70}_{-14.37}$  &    $6.87^{2.79}_{-2.57}$  &    $5.99^{0.33}_{-0.43}$  &    $7.49^{2.72}_{-2.70}$  &    $0.12^{0.01}_{-0.01}$  &    $0.95^{0.08}_{-0.09}$  &    $43.53^{7.10}_{-7.21}$ \\  IRAS16090-0139 &    $779.00^{91.88}_{-35.09}$  &    $3.52^{0.56}_{-0.49}$  &    $23.68^{2.43}_{-1.18}$  &    $5.88^{0.57}_{-0.37}$  &    $0.00^{0.00}_{-0.00}$  &    $1.82^{0.57}_{-0.59}$  &    $73.60^{11.69}_{-3.89}$ \\  IRAS17208-0014 &    $765.30^{28.02}_{-18.16}$  &    $4.09^{0.55}_{-0.68}$  &    $23.35^{0.90}_{-0.51}$  &    $6.42^{0.65}_{-0.67}$  &    $0.01^{0.00}_{-0.00}$  &    $1.13^{0.07}_{-0.07}$  &    $64.06^{6.34}_{-6.02}$ \\  IRAS19254-7245 &    $247.60^{27.28}_{-3.38}$  &    $36.58^{4.75}_{-3.56}$  &    $2.99^{0.46}_{-0.16}$  &    $36.87^{4.74}_{-3.52}$  &    $0.08^{0.01}_{-0.02}$  &    $1.82^{0.25}_{-0.27}$  &    $72.30^{2.75}_{-3.18}$ \\  IRAS19297-0406 &    $790.20^{49.52}_{-47.64}$  &    $12.29^{3.39}_{-4.79}$  &    $21.09^{1.19}_{-1.47}$  &    $14.39^{3.29}_{-4.91}$  &    $0.03^{0.01}_{-0.01}$  &    $1.25^{0.29}_{-0.14}$  &    $67.31^{11.35}_{-7.98}$ \\  IRAS20087-0308 &    $948.20^{21.14}_{-35.74}$  &    $17.38^{6.59}_{-2.12}$  &    $28.84^{0.78}_{-0.96}$  &    $20.29^{6.48}_{-2.06}$  &    $0.03^{0.01}_{-0.01}$  &    $1.46^{0.17}_{-0.17}$  &    $76.46^{2.98}_{-3.96}$ \\  IRAS20100-4156 &    $760.60^{58.28}_{-9.35}$  &    $11.10^{2.40}_{-2.08}$  &    $12.86^{0.21}_{-0.92}$  &    $12.40^{2.39}_{-2.07}$  &    $0.05^{0.02}_{-0.00}$  &    $1.39^{0.02}_{-0.09}$  &    $80.47^{2.09}_{-2.27}$ \\  IRAS20414-1651 &    $507.80^{10.86}_{-20.14}$  &    $1.60^{0.14}_{-0.11}$  &    $15.31^{0.42}_{-0.54}$  &    $3.12^{0.08}_{-0.07}$  &    $0.04^{0.00}_{-0.00}$  &    $1.39^{0.15}_{-0.11}$  &    $78.15^{3.92}_{-2.71}$ \\  IRAS20551-4250 &    $183.20^{18.08}_{-8.63}$  &    $3.25^{0.10}_{-0.19}$  &    $3.38^{0.58}_{-0.14}$  &    $3.59^{0.10}_{-0.15}$  &    $0.00^{0.00}_{-0.00}$  &    $2.40^{0.15}_{-0.99}$  &    $70.50^{9.25}_{-8.23}$ \\  IRAS22491-1808 &    $127.00^{96.88}_{-4.82}$  &    $4.87^{0.18}_{-0.26}$  &    $3.12^{2.15}_{-0.27}$  &    $5.21^{0.17}_{-0.24}$  &    $0.01^{0.03}_{-0.00}$  &    $1.57^{0.38}_{-0.26}$  &    $75.34^{6.71}_{-4.07}$ \\  IRAS23128-5919 &    $182.50^{8.19}_{-14.35}$  &    $11.94^{0.85}_{-1.31}$  &    $4.96^{0.14}_{-0.76}$  &    $12.45^{0.80}_{-1.30}$  &    $0.17^{0.01}_{-0.01}$  &    $1.31^{0.00}_{-0.01}$  &    $82.66^{2.24}_{-0.50}$ \\  IRAS23230-6926 &    $325.00^{8.06}_{-9.02}$  &    $0.89^{0.16}_{-0.12}$  &    $9.94^{0.26}_{-0.47}$  &    $1.88^{0.12}_{-0.12}$  &    $0.00^{0.00}_{-0.00}$  &    $1.87^{0.55}_{-0.38}$  &    $75.96^{2.87}_{-1.86}$ \\  IRAS23253-5415 &    $758.00^{43.85}_{-23.51}$  &    $16.95^{2.02}_{-7.32}$  &    $22.21^{0.20}_{-1.02}$  &    $19.19^{1.92}_{-7.44}$  &    $0.06^{0.00}_{-0.01}$  &    $1.37^{0.10}_{-0.07}$  &    $78.05^{0.65}_{-2.28}$ \\  IRAS23365+3604 &    $434.10^{16.60}_{-11.03}$  &    $12.01^{0.26}_{-0.41}$  &    $10.11^{0.53}_{-0.34}$  &    $13.00^{0.25}_{-0.38}$  &    $0.04^{0.00}_{-0.00}$  &    $1.32^{0.02}_{-0.01}$  &    $83.28^{0.68}_{-0.38}$ \\  Mrk1014 &    $703.70^{52.31}_{-52.19}$  &    $38.23^{4.82}_{-7.30}$  &    $13.76^{1.74}_{-1.31}$  &    $39.56^{4.88}_{-7.19}$  &    $0.12^{0.01}_{-0.01}$  &    $0.58^{0.00}_{-0.01}$  &    $4.14^{1.15}_{-0.83}$ \\  UGC5101 &    $206.60^{31.02}_{-19.21}$  &    $16.17^{1.54}_{-2.34}$  &    $6.05^{1.12}_{-0.57}$  &    $16.75^{1.57}_{-2.37}$  &    $0.04^{0.01}_{-0.01}$  &    $1.35^{0.07}_{-0.06}$  &    $67.44^{5.56}_{-3.46}$ \\  Mrk231 &    $538.10^{31.41}_{-22.47}$  &    $11.37^{5.79}_{-1.02}$  &    $12.74^{1.58}_{-0.55}$  &    $12.80^{5.82}_{-1.18}$  &    $0.37^{0.04}_{-0.16}$  &    $1.25^{0.03}_{-0.24}$  &    $77.37^{23.20}_{-2.74}$ \\  Mrk273 &    $320.10^{25.14}_{-26.34}$  &    $11.37^{0.87}_{-0.35}$  &    $9.18^{0.49}_{-0.75}$  &    $12.28^{0.88}_{-0.40}$  &    $0.08^{0.01}_{-0.01}$  &    $1.29^{0.06}_{-0.05}$  &    $70.38^{2.74}_{-2.82}$ \\  Mrk463 &    $41.80^{10.58}_{-5.74}$  &    $19.50^{1.48}_{-1.21}$  &    $0.57^{0.16}_{-0.12}$  &    $19.53^{1.49}_{-1.18}$  &    $0.77^{0.03}_{-0.05}$  &    $1.42^{0.06}_{-0.20}$  &    $59.54^{4.11}_{-2.88}$ \\  Arp220 &    $343.80^{23.08}_{-19.64}$  &    $11.91^{0.22}_{-0.83}$  &    $7.70^{1.18}_{-0.33}$  &    $12.68^{0.20}_{-0.72}$  &    $0.01^{0.00}_{-0.00}$  &    $1.81^{0.08}_{-0.03}$  &    $84.40^{0.17}_{-0.30}$ \\  NGC6240 &    $162.20^{18.22}_{-22.59}$  &    $10.80^{0.82}_{-1.39}$  &    $3.58^{0.73}_{-0.42}$  &    $11.11^{0.93}_{-1.44}$  &    $0.01^{0.00}_{-0.00}$  &    $1.08^{0.09}_{-0.12}$  &    $52.74^{17.10}_{-7.73}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $z$ & $L_{AGN}^c$ & $L_{SB}$ & $L_{sph}$ & $L_{p}$ & $L_{tot}^c$ & $\dot{M}^{age}_{*}$ & $\dot{M}_{sph}$ \\ 
     &     & $10^{12} L_\odot$ & $10^{11} L_\odot$ & $10^{10} L_\odot$ & $10^{10} L_\odot$ & $10^{12} L_\odot$ & $M_\odot yr^{-1}$ & $M_\odot yr^{-1}$ \\  
 \hline IRAS00188-0856 & 0.12840 &    $0.29^{0.03}_{-0.09}$  &    $18.94^{0.75}_{-0.49}$  &    $2.96^{1.40}_{-0.37}$  &    -  &    $2.22^{0.09}_{-0.11}$  &    $590.40^{34.68}_{-61.30}$  &    $0.31^{0.41}_{-0.13}$ \\  IRAS00397-1312 & 0.26170 &    $0.67^{0.07}_{-0.07}$  &    $91.27^{1.49}_{-1.54}$  &    $4.37^{0.29}_{-0.21}$  &    -  &    $9.88^{0.14}_{-0.18}$  &    $2659.00^{58.65}_{-127.50}$  &    $5.25^{0.29}_{-0.46}$ \\  IRAS01003-2238 & 0.11780 &    $2.17^{0.24}_{-0.21}$  &    $6.50^{0.52}_{-0.24}$  &    $1.95^{0.14}_{-0.10}$  &    -  &    $2.87^{0.24}_{-0.24}$  &    $160.50^{10.09}_{-7.78}$  &    $2.57^{0.15}_{-0.12}$ \\  IRAS03158+4227 & 0.13440 &    $1.51^{0.27}_{-0.34}$  &    $32.49^{1.26}_{-2.02}$  &    $0.01^{0.01}_{-0.01}$  &    -  &    $4.75^{0.17}_{-0.30}$  &    $963.30^{56.61}_{-65.37}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS03521+0028 & 0.15190 &    $0.86^{0.10}_{-0.05}$  &    $18.68^{0.71}_{-0.23}$  &    $1.14^{0.90}_{-0.22}$  &    -  &    $2.76^{0.09}_{-0.12}$  &    $803.30^{28.74}_{-38.91}$  &    $0.35^{0.43}_{-0.34}$ \\  IRAS05189-2524 & 0.04256 &    $1.35^{0.18}_{-0.21}$  &    $7.17^{0.95}_{-0.80}$  &    $2.89^{0.32}_{-0.20}$  &    $8.53^{1.12}_{-0.91}$  &    $2.19^{0.12}_{-0.15}$  &    $181.30^{19.76}_{-16.49}$  &    $0.17^{0.05}_{-0.06}$ \\  IRAS06035-7102 & 0.07947 &    $0.24^{0.05}_{-0.05}$  &    $13.32^{0.49}_{-0.53}$  &    $3.19^{1.68}_{-0.42}$  &    -  &    $1.61^{0.06}_{-0.05}$  &    $347.10^{12.96}_{-18.32}$  &    $0.38^{3.92}_{-0.38}$ \\  IRAS06206-6315 & 0.09244 &    $0.41^{0.08}_{-0.13}$  &    $11.35^{1.03}_{-0.66}$  &    $9.24^{7.64}_{-3.74}$  &    -  &    $1.68^{0.04}_{-0.18}$  &    $404.20^{52.91}_{-146.30}$  &    $7.18^{3.48}_{-5.11}$ \\  IRAS07598+6508 & 0.14830 &    $1.12^{0.11}_{-0.09}$  &    $18.02^{1.18}_{-6.66}$  &    $23.14^{14.84}_{-5.48}$  &    $145.00^{26.39}_{-15.00}$  &    $4.54^{0.14}_{-0.16}$  &    $489.50^{87.05}_{-200.20}$  &    $17.33^{30.47}_{-16.92}$ \\  IRAS08311-2459 & 0.10040 &    $1.68^{0.19}_{-0.22}$  &    $20.82^{0.70}_{-1.17}$  &    $9.48^{12.15}_{-1.66}$  &    -  &    $3.85^{0.25}_{-0.18}$  &    $583.00^{78.96}_{-54.96}$  &    $7.68^{7.72}_{-4.57}$ \\  IRAS08572+3915 & 0.05835 &    $0.01^{0.01}_{-0.00}$  &    $14.34^{0.33}_{-0.24}$  &    $1.59^{0.04}_{-0.07}$  &    -  &    $1.46^{0.03}_{-0.02}$  &    $428.80^{8.10}_{-8.86}$  &    $1.42^{0.10}_{-0.08}$ \\  IRAS09022-3615 & 0.05964 &    $0.08^{0.01}_{-0.01}$  &    $15.87^{0.57}_{-0.77}$  &    $1.05^{0.32}_{-0.11}$  &    -  &    $1.67^{0.07}_{-0.06}$  &    $444.10^{32.12}_{-16.89}$  &    $0.19^{0.08}_{-0.03}$ \\  IRAS10378+1109 & 0.13620 &    $0.74^{0.13}_{-0.08}$  &    $12.63^{0.60}_{-0.28}$  &    $3.37^{1.26}_{-0.15}$  &    -  &    $2.08^{0.10}_{-0.14}$  &    $398.30^{22.21}_{-38.55}$  &    $1.09^{1.75}_{-0.27}$ \\  IRAS10565+2448 & 0.04300 &    $0.23^{0.03}_{-0.04}$  &    $7.88^{0.63}_{-0.34}$  &    $8.21^{0.63}_{-0.99}$  &    -  &    $1.10^{0.05}_{-0.04}$  &    $199.90^{18.45}_{-13.60}$  &    $4.06^{0.52}_{-0.83}$ \\  IRAS11095-0238 & 0.10660 &    $0.56^{0.02}_{-0.06}$  &    $13.14^{0.67}_{-0.29}$  &    $1.71^{0.03}_{-0.11}$  &    -  &    $1.88^{0.07}_{-0.05}$  &    $320.90^{16.75}_{-9.56}$  &    $1.69^{0.21}_{-0.08}$ \\  IRAS12071-0444 & 0.12840 &    $2.51^{0.61}_{-0.82}$  &    $13.47^{0.59}_{-1.06}$  &    $4.97^{1.81}_{-0.56}$  &    -  &    $3.93^{0.45}_{-0.77}$  &    $366.60^{36.57}_{-60.54}$  &    $1.97^{1.56}_{-0.66}$ \\  IRAS13120-5453 & 0.03076 &    $0.21^{0.03}_{-0.07}$  &    $13.65^{0.28}_{-0.77}$  &    $2.94^{0.74}_{-0.64}$  &    -  &    $1.59^{0.12}_{-0.09}$  &    $627.60^{10.75}_{-53.68}$  &    $0.00^{0.00}_{-0.00}$ \\  IRAS13451+1232 & 0.12170 &    $2.73^{0.14}_{-0.26}$  &    $5.90^{0.66}_{-0.47}$  &    $20.95^{1.12}_{-0.44}$  &    $2.67^{0.71}_{-1.13}$  &    $3.55^{0.12}_{-0.19}$  &    $149.00^{11.44}_{-17.14}$  &    $5.67^{1.81}_{-0.85}$ \\  IRAS14348-1447 & 0.08270 &    $0.66^{0.11}_{-0.16}$  &    $17.28^{0.79}_{-0.83}$  &    $4.97^{1.63}_{-0.60}$  &    -  &    $2.44^{0.08}_{-0.13}$  &    $618.20^{39.64}_{-48.40}$  &    $2.51^{2.31}_{-1.34}$ \\  IRAS14378-3651 & 0.06760 &    $0.35^{0.05}_{-0.05}$  &    $9.60^{0.51}_{-0.23}$  &    $1.24^{0.22}_{-0.09}$  &    -  &    $1.33^{0.08}_{-0.04}$  &    $373.90^{17.00}_{-15.24}$  &    $0.00^{0.05}_{-0.00}$ \\  IRAS15250+3609 & 0.05516 &    $0.45^{0.02}_{-0.02}$  &    $8.16^{0.28}_{-0.24}$  &    $2.25^{0.32}_{-0.13}$  &    -  &    $1.29^{0.03}_{-0.02}$  &    $210.30^{10.20}_{-15.58}$  &    $2.62^{0.23}_{-0.11}$ \\  IRAS15462-0450 & 0.09979 &    $0.80^{0.14}_{-0.10}$  &    $9.71^{0.96}_{-1.05}$  &    $2.30^{0.46}_{-0.15}$  &    -  &    $1.80^{0.10}_{-0.08}$  &    $271.40^{22.92}_{-22.41}$  &    $0.00^{1.09}_{-0.00}$ \\  IRAS16090-0139 & 0.13358 &    $0.27^{0.08}_{-0.03}$  &    $28.80^{0.65}_{-0.81}$  &    $4.16^{1.04}_{-1.04}$  &    -  &    $3.22^{0.10}_{-0.11}$  &    $882.30^{40.21}_{-56.30}$  &    $4.06^{1.71}_{-1.55}$ \\  IRAS17208-0014 & 0.04280 &    $0.20^{0.03}_{-0.01}$  &    $20.72^{0.52}_{-0.71}$  &    $1.29^{0.10}_{-0.08}$  &    -  &    $2.28^{0.07}_{-0.05}$  &    $851.00^{21.79}_{-35.20}$  &    $0.66^{0.23}_{-0.22}$ \\  IRAS19254-7245 & 0.06171 &    $0.58^{0.07}_{-0.06}$  &    $8.81^{0.30}_{-0.32}$  &    $9.60^{0.16}_{-0.64}$  &    -  &    $1.57^{0.04}_{-0.07}$  &    $211.60^{11.14}_{-7.98}$  &    $0.44^{0.08}_{-0.19}$ \\  IRAS19297-0406 & 0.08573 &    $0.78^{0.15}_{-0.17}$  &    $18.67^{1.01}_{-0.41}$  &    $5.07^{3.64}_{-1.32}$  &    -  &    $2.73^{0.10}_{-0.13}$  &    $803.90^{31.33}_{-52.44}$  &    $4.66^{2.18}_{-4.65}$ \\  IRAS20087-0308 & 0.10567 &    $0.05^{0.02}_{-0.02}$  &    $24.41^{0.43}_{-5.94}$  &    $2.27^{0.17}_{-0.39}$  &    -  &    $2.51^{0.05}_{-0.61}$  &    $1133.00^{38.78}_{-253.10}$  &    $0.00^{0.55}_{-0.00}$ \\  IRAS20100-4156 & 0.12958 &    $0.92^{0.21}_{-0.17}$  &    $30.68^{1.54}_{-1.28}$  &    $4.02^{0.53}_{-0.49}$  &    -  &    $4.00^{0.18}_{-0.12}$  &    $720.70^{39.94}_{-35.86}$  &    $3.38^{0.37}_{-0.48}$ \\  IRAS20414-1651 & 0.08708 &    $0.28^{0.06}_{-0.05}$  &    $10.69^{0.33}_{-0.44}$  &    $1.29^{0.08}_{-0.07}$  &    -  &    $1.37^{0.04}_{-0.07}$  &    $494.80^{13.78}_{-17.95}$  &    $1.62^{0.09}_{-0.21}$ \\  IRAS20551-4250 & 0.04300 &    $0.39^{0.09}_{-0.04}$  &    $7.88^{0.24}_{-0.82}$  &    $3.64^{0.77}_{-0.30}$  &    -  &    $1.21^{0.09}_{-0.07}$  &    $182.60^{4.54}_{-22.33}$  &    $3.96^{0.33}_{-0.37}$ \\  IRAS22491-1808 & 0.07780 &    $0.53^{0.07}_{-0.06}$  &    $9.05^{0.15}_{-0.27}$  &    $3.30^{0.09}_{-0.11}$  &    -  &    $1.48^{0.05}_{-0.07}$  &    $243.40^{9.06}_{-11.78}$  &    $3.74^{0.13}_{-0.10}$ \\  IRAS23128-5919 & 0.04460 &    $0.39^{0.01}_{-0.05}$  &    $6.21^{0.06}_{-0.39}$  &    $2.50^{0.55}_{-0.18}$  &    -  &    $1.03^{0.02}_{-0.04}$  &    $173.30^{12.66}_{-10.08}$  &    $1.27^{0.86}_{-0.74}$ \\  IRAS23230-6926 & 0.10659 &    $0.64^{0.08}_{-0.01}$  &    $11.34^{0.06}_{-0.55}$  &    $1.44^{0.07}_{-0.13}$  &    -  &    $1.79^{0.05}_{-0.04}$  &    $383.00^{5.26}_{-6.27}$  &    $1.44^{0.08}_{-0.05}$ \\  IRAS23253-5415 & 0.13000 &    $1.37^{0.10}_{-0.16}$  &    $15.62^{1.52}_{-0.92}$  &    $28.14^{1.42}_{-4.54}$  &    -  &    $3.21^{0.08}_{-0.08}$  &    $371.60^{43.06}_{-23.40}$  &    $16.88^{1.03}_{-2.82}$ \\  IRAS23365+3604 & 0.06450 &    $0.64^{0.12}_{-0.12}$  &    $11.30^{0.38}_{-0.42}$  &    $3.43^{0.14}_{-0.17}$  &    -  &    $1.76^{0.16}_{-0.04}$  &    $298.40^{21.93}_{-8.28}$  &    $0.44^{0.08}_{-0.02}$ \\  Mrk1014 & 0.16311 &    $1.13^{0.06}_{-0.09}$  &    $22.30^{1.71}_{-1.45}$  &    $26.29^{1.05}_{-2.19}$  &    -  &    $3.58^{0.14}_{-0.06}$  &    $498.10^{28.24}_{-23.82}$  &    $33.99^{2.41}_{-2.94}$ \\  UGC5101 & 0.03937 &    $0.08^{0.02}_{-0.02}$  &    $9.80^{0.29}_{-0.25}$  &    $2.83^{0.06}_{-0.11}$  &    -  &    $1.09^{0.05}_{-0.04}$  &    $456.10^{14.73}_{-12.59}$  &    $0.12^{0.02}_{-0.02}$ \\  Mrk231 & 0.04217 &    $1.32^{0.80}_{-0.22}$  &    $25.25^{1.44}_{-1.54}$  &    $21.24^{2.86}_{-5.06}$  &    -  &    $4.06^{0.57}_{-0.19}$  &    $657.20^{34.38}_{-69.18}$  &    $16.35^{1.54}_{-2.22}$ \\  Mrk273 & 0.03778 &    $0.34^{0.05}_{-0.05}$  &    $10.63^{0.49}_{-0.74}$  &    $3.24^{0.87}_{-0.19}$  &    -  &    $1.44^{0.07}_{-0.11}$  &    $318.50^{31.02}_{-43.64}$  &    $0.47^{0.51}_{-0.05}$ \\  Mrk463 & 0.05035 &    $1.07^{0.05}_{-0.12}$  &    $0.11^{0.38}_{-0.09}$  &    $4.88^{0.92}_{-0.56}$  &    -  &    $1.14^{0.05}_{-0.10}$  &    $2.63^{8.84}_{-2.10}$  &    $1.64^{2.27}_{-1.46}$ \\  Arp220 & 0.01800 &    $0.47^{0.02}_{-0.04}$  &    $8.14^{0.19}_{-0.27}$  &    $6.30^{0.40}_{-0.52}$  &    -  &    $1.33^{0.04}_{-0.01}$  &    $288.30^{10.30}_{-14.51}$  &    $0.59^{0.15}_{-0.11}$ \\  NGC6240 & 0.02440 &    $0.32^{0.05}_{-0.05}$  &    $5.03^{0.19}_{-0.14}$  &    $4.50^{0.55}_{-0.59}$  &    -  &    $0.87^{0.05}_{-0.06}$  &    $174.60^{14.35}_{-24.42}$  &    $1.15^{0.27}_{-0.47}$ \\   \hline 
 \end{tabular}
\begin{tabular}{ lcccccccc }
 \hline 
Name & $\dot{M}_{tot}$ & ${M}^{*}_{sph}$ & ${M}^{*}_{SB}$ & ${M}^{*}_{tot}$ & $F_{AGN}$ & $A$ & $\theta_i$ \\ 
     & $M_\odot yr^{-1}$ & $10^{10} M_\odot$ & $10^{9} M_\odot$ & $10^{10} M_\odot$ & $   $ & $   $ & $\degr$ \\  
 \hline IRAS00188-0856 &    $590.80^{34.54}_{-61.27}$  &    $12.07^{0.56}_{-1.69}$  &    $17.89^{0.62}_{-2.95}$  &    $13.78^{0.63}_{-1.72}$  &    $0.13^{0.02}_{-0.04}$  &    $2.44^{0.09}_{-0.32}$  &    $72.23^{4.21}_{-1.73}$ \\  IRAS00397-1312 &    $2663.00^{59.35}_{-126.60}$  &    $6.39^{1.10}_{-0.40}$  &    $13.78^{0.86}_{-0.39}$  &    $7.90^{1.06}_{-0.58}$  &    $0.07^{0.01}_{-0.01}$  &    $1.16^{0.05}_{-0.04}$  &    $54.38^{0.68}_{-1.16}$ \\  IRAS01003-2238 &    $163.20^{9.89}_{-7.88}$  &    $1.94^{0.11}_{-0.10}$  &    $3.06^{0.60}_{-0.32}$  &    $2.23^{0.13}_{-0.07}$  &    $0.76^{0.02}_{-0.03}$  &    $2.21^{0.16}_{-0.11}$  &    $79.71^{0.92}_{-1.57}$ \\  IRAS03158+4227 &    $963.30^{56.61}_{-65.37}$  &    $0.04^{0.05}_{-0.04}$  &    $21.38^{2.14}_{-1.78}$  &    $2.17^{0.19}_{-0.17}$  &    $0.32^{0.06}_{-0.05}$  &    $2.55^{0.19}_{-0.25}$  &    $82.74^{2.18}_{-1.26}$ \\  IRAS03521+0028 &    $804.10^{28.03}_{-39.10}$  &    $4.04^{0.24}_{-0.83}$  &    $24.24^{0.97}_{-0.81}$  &    $6.52^{0.30}_{-0.88}$  &    $0.31^{0.02}_{-0.02}$  &    $2.82^{0.31}_{-0.14}$  &    $79.94^{1.50}_{-1.61}$ \\  IRAS05189-2524 &    $181.40^{19.82}_{-16.45}$  &    $10.89^{1.02}_{-0.35}$  &    $4.19^{0.50}_{-0.72}$  &    $11.34^{0.94}_{-0.39}$  &    $0.62^{0.04}_{-0.07}$  &    $2.36^{0.12}_{-0.15}$  &    $71.55^{1.10}_{-0.90}$ \\  IRAS06035-7102 &    $348.40^{15.97}_{-17.90}$  &    $11.11^{3.01}_{-4.76}$  &    $10.48^{0.61}_{-0.98}$  &    $12.22^{2.90}_{-4.98}$  &    $0.15^{0.03}_{-0.04}$  &    $1.91^{0.16}_{-0.17}$  &    $65.55^{3.55}_{-6.36}$ \\  IRAS06206-6315 &    $411.10^{48.12}_{-142.90}$  &    $8.08^{2.00}_{-1.55}$  &    $11.26^{1.92}_{-8.35}$  &    $9.23^{2.13}_{-1.58}$  &    $0.25^{0.04}_{-0.06}$  &    $2.94^{0.47}_{-1.04}$  &    $79.71^{3.32}_{-4.27}$ \\  IRAS07598+6508 &    $503.90^{72.58}_{-157.10}$  &    $53.25^{27.12}_{-14.40}$  &    $9.36^{2.29}_{-5.12}$  &    $54.16^{27.31}_{-14.89}$  &    $0.25^{0.02}_{-0.04}$  &    $0.68^{0.03}_{-0.03}$  &    $21.50^{8.46}_{-4.22}$ \\  IRAS08311-2459 &    $590.70^{78.61}_{-58.83}$  &    $14.86^{7.25}_{-3.53}$  &    $16.83^{1.28}_{-5.40}$  &    $15.99^{7.92}_{-2.71}$  &    $0.43^{0.03}_{-0.03}$  &    $2.26^{0.12}_{-0.18}$  &    $73.76^{2.24}_{-0.97}$ \\  IRAS08572+3915 &    $430.30^{8.21}_{-8.85}$  &    $2.15^{0.18}_{-0.10}$  &    $2.11^{0.06}_{-0.04}$  &    $2.36^{0.18}_{-0.10}$  &    $0.00^{0.00}_{-0.00}$  &    $3.58^{0.46}_{-0.80}$  &    $86.88^{6.87}_{-2.63}$ \\  IRAS09022-3615 &    $444.30^{32.14}_{-16.77}$  &    $3.80^{1.39}_{-0.77}$  &    $13.71^{0.78}_{-0.55}$  &    $5.18^{1.40}_{-0.57}$  &    $0.05^{0.01}_{-0.00}$  &    $0.93^{0.10}_{-0.01}$  &    $46.66^{1.19}_{-4.97}$ \\  IRAS10378+1109 &    $399.10^{22.16}_{-36.34}$  &    $9.88^{1.37}_{-2.52}$  &    $10.56^{0.82}_{-0.87}$  &    $10.94^{1.40}_{-2.58}$  &    $0.36^{0.04}_{-0.02}$  &    $2.28^{0.23}_{-0.20}$  &    $81.24^{2.94}_{-2.30}$ \\  IRAS10565+2448 &    $204.70^{18.90}_{-15.09}$  &    $5.92^{0.75}_{-0.31}$  &    $6.16^{0.53}_{-0.52}$  &    $6.52^{0.71}_{-0.28}$  &    $0.20^{0.03}_{-0.02}$  &    $2.35^{0.11}_{-0.19}$  &    $74.50^{1.12}_{-0.74}$ \\  IRAS11095-0238 &    $322.10^{17.34}_{-8.98}$  &    $1.59^{0.02}_{-0.17}$  &    $3.47^{0.26}_{-0.36}$  &    $1.93^{0.05}_{-0.21}$  &    $0.30^{0.01}_{-0.03}$  &    $1.57^{0.08}_{-0.01}$  &    $77.76^{0.93}_{-1.32}$ \\  IRAS12071-0444 &    $369.70^{34.80}_{-62.15}$  &    $14.37^{1.38}_{-1.70}$  &    $8.14^{1.08}_{-1.51}$  &    $15.33^{1.16}_{-1.82}$  &    $0.64^{0.07}_{-0.10}$  &    $3.23^{0.21}_{-0.94}$  &    $80.56^{1.67}_{-2.00}$ \\  IRAS13120-5453 &    $627.60^{10.75}_{-53.68}$  &    $10.56^{1.46}_{-2.22}$  &    $18.56^{0.75}_{-1.04}$  &    $12.34^{1.58}_{-2.16}$  &    $0.12^{0.02}_{-0.03}$  &    $3.04^{0.15}_{-0.68}$  &    $80.59^{1.49}_{-2.03}$ \\  IRAS13451+1232 &    $154.70^{10.56}_{-17.19}$  &    $37.90^{2.44}_{-5.26}$  &    $2.10^{1.21}_{-0.80}$  &    $38.23^{2.44}_{-5.46}$  &    $0.77^{0.02}_{-0.03}$  &    $2.37^{0.08}_{-0.05}$  &    $79.95^{0.67}_{-0.42}$ \\  IRAS14348-1447 &    $620.40^{40.77}_{-45.64}$  &    $10.15^{4.22}_{-3.17}$  &    $17.65^{1.67}_{-1.14}$  &    $11.88^{4.33}_{-3.30}$  &    $0.28^{0.03}_{-0.06}$  &    $3.70^{0.37}_{-0.19}$  &    $82.03^{1.57}_{-0.83}$ \\  IRAS14378-3651 &    $373.90^{17.00}_{-15.01}$  &    $5.81^{0.69}_{-0.90}$  &    $11.46^{0.44}_{-0.45}$  &    $6.94^{0.69}_{-0.87}$  &    $0.27^{0.02}_{-0.02}$  &    $2.55^{0.43}_{-0.25}$  &    $81.21^{0.90}_{-2.44}$ \\  IRAS15250+3609 &    $213.00^{9.88}_{-15.61}$  &    $2.31^{0.09}_{-0.09}$  &    $3.08^{0.23}_{-0.18}$  &    $2.63^{0.08}_{-0.09}$  &    $0.35^{0.01}_{-0.01}$  &    $1.68^{0.05}_{-0.06}$  &    $84.54^{0.40}_{-0.27}$ \\  IRAS15462-0450 &    $271.60^{25.04}_{-22.50}$  &    $10.86^{1.18}_{-2.88}$  &    $5.38^{0.92}_{-0.68}$  &    $11.47^{1.20}_{-2.90}$  &    $0.44^{0.06}_{-0.05}$  &    $1.84^{0.12}_{-0.12}$  &    $66.62^{1.02}_{-3.53}$ \\  IRAS16090-0139 &    $888.50^{38.53}_{-59.10}$  &    $4.79^{1.01}_{-0.59}$  &    $25.62^{2.23}_{-1.62}$  &    $7.35^{0.84}_{-0.54}$  &    $0.08^{0.02}_{-0.01}$  &    $2.17^{0.34}_{-0.18}$  &    $82.53^{3.14}_{-1.08}$ \\  IRAS17208-0014 &    $851.60^{21.67}_{-35.37}$  &    $2.96^{0.47}_{-0.59}$  &    $26.22^{0.47}_{-1.24}$  &    $5.50^{0.56}_{-0.60}$  &    $0.09^{0.01}_{-0.01}$  &    $3.38^{0.13}_{-0.08}$  &    $82.34^{0.97}_{-2.11}$ \\  IRAS19254-7245 &    $211.90^{11.29}_{-7.88}$  &    $28.41^{3.37}_{-3.42}$  &    $2.04^{0.39}_{-0.46}$  &    $28.57^{3.45}_{-3.39}$  &    $0.37^{0.04}_{-0.02}$  &    $2.68^{0.16}_{-0.19}$  &    $77.31^{0.62}_{-1.04}$ \\  IRAS19297-0406 &    $805.70^{35.28}_{-52.52}$  &    $6.39^{10.14}_{-1.20}$  &    $24.11^{1.19}_{-1.95}$  &    $8.91^{10.06}_{-1.22}$  &    $0.28^{0.04}_{-0.04}$  &    $3.48^{0.36}_{-0.44}$  &    $81.58^{1.45}_{-1.30}$ \\  IRAS20087-0308 &    $1133.00^{38.76}_{-253.10}$  &    $10.40^{1.42}_{-2.26}$  &    $34.76^{0.97}_{-7.60}$  &    $13.92^{1.27}_{-2.99}$  &    $0.02^{0.00}_{-0.01}$  &    $1.70^{0.32}_{-0.38}$  &    $67.37^{6.74}_{-5.64}$ \\  IRAS20100-4156 &    $727.50^{36.84}_{-39.27}$  &    $6.85^{1.87}_{-1.29}$  &    $16.60^{1.25}_{-1.19}$  &    $8.49^{1.74}_{-1.16}$  &    $0.23^{0.03}_{-0.04}$  &    $2.63^{0.40}_{-0.25}$  &    $77.39^{2.66}_{-2.17}$ \\  IRAS20414-1651 &    $496.20^{14.11}_{-17.81}$  &    $1.34^{0.07}_{-0.07}$  &    $15.13^{0.20}_{-0.57}$  &    $2.84^{0.08}_{-0.06}$  &    $0.21^{0.04}_{-0.03}$  &    $3.63^{0.19}_{-0.49}$  &    $83.23^{2.01}_{-1.07}$ \\  IRAS20551-4250 &    $186.60^{4.72}_{-22.44}$  &    $3.55^{0.17}_{-0.14}$  &    $3.20^{0.28}_{-0.23}$  &    $3.86^{0.17}_{-0.09}$  &    $0.33^{0.06}_{-0.03}$  &    $2.31^{0.13}_{-0.17}$  &    $76.78^{0.76}_{-0.99}$ \\  IRAS22491-1808 &    $247.20^{8.93}_{-11.70}$  &    $3.80^{0.12}_{-0.15}$  &    $7.52^{0.24}_{-0.45}$  &    $4.56^{0.10}_{-0.15}$  &    $0.36^{0.03}_{-0.03}$  &    $2.38^{0.18}_{-0.13}$  &    $83.08^{0.70}_{-0.92}$ \\  IRAS23128-5919 &    $174.00^{13.74}_{-8.92}$  &    $4.94^{2.68}_{-1.16}$  &    $5.15^{0.39}_{-0.35}$  &    $5.40^{2.75}_{-1.11}$  &    $0.38^{0.01}_{-0.03}$  &    $2.33^{0.07}_{-0.18}$  &    $73.27^{1.75}_{-2.30}$ \\  IRAS23230-6926 &    $384.40^{5.36}_{-6.28}$  &    $1.93^{0.19}_{-0.35}$  &    $11.61^{0.28}_{-0.15}$  &    $3.12^{0.18}_{-0.39}$  &    $0.36^{0.03}_{-0.02}$  &    $2.56^{0.10}_{-0.14}$  &    $82.97^{1.11}_{-0.63}$ \\  IRAS23253-5415 &    $388.30^{39.17}_{-23.04}$  &    $15.61^{1.27}_{-0.98}$  &    $5.04^{6.27}_{-1.94}$  &    $16.13^{1.10}_{-0.91}$  &    $0.42^{0.02}_{-0.04}$  &    $3.88^{0.08}_{-0.06}$  &    $79.73^{0.75}_{-1.33}$ \\  IRAS23365+3604 &    $298.90^{22.01}_{-8.27}$  &    $12.37^{0.16}_{-1.11}$  &    $7.95^{1.13}_{-0.06}$  &    $13.18^{0.15}_{-1.01}$  &    $0.36^{0.03}_{-0.06}$  &    $2.67^{0.42}_{-0.17}$  &    $81.98^{0.60}_{-0.73}$ \\  Mrk1014 &    $531.80^{28.69}_{-23.48}$  &    $25.47^{1.60}_{-1.45}$  &    $10.67^{1.71}_{-0.98}$  &    $26.59^{1.66}_{-1.53}$  &    $0.31^{0.02}_{-0.03}$  &    $0.71^{0.02}_{-0.02}$  &    $21.15^{0.78}_{-0.85}$ \\  UGC5101 &    $456.30^{14.72}_{-12.61}$  &    $11.52^{0.38}_{-0.45}$  &    $13.96^{0.39}_{-0.47}$  &    $12.90^{0.39}_{-0.40}$  &    $0.08^{0.01}_{-0.01}$  &    $2.10^{0.22}_{-0.26}$  &    $73.06^{5.55}_{-2.96}$ \\  Mrk231 &    $674.10^{33.77}_{-80.48}$  &    $14.40^{0.63}_{-1.23}$  &    $4.35^{1.30}_{-0.26}$  &    $14.86^{0.60}_{-1.06}$  &    $0.32^{0.12}_{-0.05}$  &    $1.45^{0.46}_{-0.16}$  &    $66.61^{3.86}_{-6.30}$ \\  Mrk273 &    $319.10^{30.99}_{-42.44}$  &    $10.59^{0.61}_{-0.86}$  &    $9.75^{0.99}_{-1.36}$  &    $11.55^{0.63}_{-0.89}$  &    $0.24^{0.02}_{-0.03}$  &    $2.15^{0.21}_{-0.10}$  &    $77.00^{1.56}_{-1.07}$ \\  Mrk463 &    $4.63^{7.96}_{-2.82}$  &    $11.93^{6.00}_{-4.08}$  &    $0.03^{0.22}_{-0.02}$  &    $11.93^{6.04}_{-4.08}$  &    $0.94^{0.02}_{-0.03}$  &    $1.42^{0.04}_{-0.05}$  &    $54.58^{0.45}_{-0.86}$ \\  Arp220 &    $288.80^{10.50}_{-14.41}$  &    $12.45^{0.61}_{-0.85}$  &    $7.15^{0.26}_{-0.39}$  &    $13.14^{0.63}_{-0.81}$  &    $0.35^{0.01}_{-0.02}$  &    $1.95^{0.03}_{-0.05}$  &    $82.87^{0.38}_{-0.36}$ \\  NGC6240 &    $176.00^{14.19}_{-24.36}$  &    $10.60^{1.51}_{-0.88}$  &    $4.97^{0.41}_{-0.46}$  &    $11.06^{1.51}_{-0.80}$  &    $0.37^{0.04}_{-0.05}$  &    $3.75^{0.15}_{-0.23}$  &    $81.97^{2.19}_{-1.16}$ \\   \hline 
 \end{tabular}
